Social Structure of Facebook Networks

We study the social structure of Facebook "friendship" networks at one hundred American colleges and universities at a single point in time, and we examine the roles of user attributes - gender, class year, major, high school, and residence - at these institutions. We investigate the influence of common attributes at the dyad level in terms of assortativity coefficients and regression models. We then examine larger-scale groupings by detecting communities algorithmically and comparing them to network partitions based on the user characteristics. We thereby compare the relative importances of different characteristics at different institutions, finding for example that common high school is more important to the social organization of large institutions and that the importance of common major varies significantly between institutions. Our calculations illustrate how microscopic and macroscopic perspectives give complementary insights on the social organization at universities and suggest future studies to investigate such phenomena further.

==> (inline-0) <==
\begin{longtable}{|l|l|l|l|}
			\caption{Characteristics for each of the networks and subnetworks: institution name, the identifying number given by Facebook, number of nodes in each network and subnetwork, and the number of edges in each network and subnetwork.} \label{tab:CharTable}\\
			\hline
		 \multicolumn{1}{|c|}{\textbf{Institution}} & \multicolumn{1}{|c|}{\textbf{Number}} & \multicolumn{1}{|c|}{\textbf{Nodes (Full, Student, Female, Male)}} & \multicolumn{1}{|c|}{\textbf{Edges (Full, Student, Female, Male)}} \\ \hline 
\endfirsthead

\multicolumn{4}{c}%
{{\bfseries \tablename\ \thetable{} -- Continued from previous page}} \\[0.5ex]
 \\ \hline
 \multicolumn{1}{|c|}{\textbf{Institution}} & \multicolumn{1}{|c|}{\textbf{Number}} & \multicolumn{1}{|c|}{\textbf{Nodes (Full, Student, Female, Male)}} & \multicolumn{1}{|c|}{\textbf{Edges (Full, Student, Female, Male)}} \\ \hline

\endhead

%This is the footer for all pages except the last page of the table...
\\ \hline
  \multicolumn{4}{|l|}{{Continued on Next Page\ldots}} \\ \hline
\endfoot

%This is the footer for the last page of the table...
\\ \hline
  \multicolumn{4}{|l|}{{}} \\ \hline
\endlastfoot

		Harvard & $1$ & $(15086,7425,5865,6850)$ & $(824595,404415,173639,187742)$ \\ \hline
		Columbia & $2$ & $(11706,8057,5864,4209)$ & $(444295,296971,135234,76037)$ \\ \hline
		Stanford & $3$ & $(11586,7183,4562,5501)$ & $(568309,345561,132904,135932)$ \\ \hline
		Yale & $4$ & $(8561,5405,3572,3891)$ & $(405440,258886,85133,95992)$ \\ \hline
		Cornell & $5$ & $(18621,12843,8028,8538)$ & $(790753,511386,203303,171118)$ \\ \hline
		Dartmouth & $6$ & $(7677,4705,3052,3417)$ & $(304065,176665,68675,70858)$ \\ \hline
		UPenn & $7$ & $(14888,10106,6405,6625)$ & $(686485,446037,172277,150449)$ \\ \hline
		MIT & $8$ & $(6402,4283,2298,3359)$ & $(251230,158838,58906,70094)$ \\ \hline
		NYU & $9$ & $(21623,17039,11723,7822)$ & $(715673,542431,211226,118898)$ \\ \hline	
		BU & $10$ & $(19666,15391,10914,7124)$ & $(637509,486545,207332,96593)$ \\ \hline
		Brown & $11$ & $(8586,6038,3914,3657)$ & $(384519,245521,92083,74005)$ \\ \hline
		Princeton & $12$ & $(6575,4496,2701,3095)$ & $(293307,190257,69195,64679)$ \\ \hline
		Berkeley & $13$ & $(22900,18376,10848,9694)$ & $(852419,630929,234714,161454)$ \\ \hline
		Duke & $14$ & $(9885,6681,4280,4577)$ & $(506437,343382,134610,114931)$ \\ \hline
		Georgetown & $15$ & $(9388,6365,4379,3937)$ & $(425619,272625,102398,82406)$ \\ \hline
		UVA & $16$ & $(17178,12453,8327,7182)$ & $(789308,536625,243621,148532)$ \\ \hline
		BC & $17$ & $(11498,8684,5565,4999)$ & $(486961,345943,126788,95907)$ \\ \hline
		Tufts & $18$ & $(6672,4892,3197,2818)$ & $(249722,168309,70154,47561)$ \\ \hline
		Northeastern & $19$ & $(13868,12133,6667,6050)$ & $(381920,323478,102143,71331)$ \\ \hline
		U Illinios & $20$ & $(30795,25385,13899,14663)$ & $(1264421,1000965,375286,276147)$ \\ \hline
		UF & $21$ & $(35111,27343,17945,14777)$ & $(1465654,1075152,483889,265983)$ \\ \hline
		Wellesley & $22$ & $(2970,2207,2653,22)$ & $(94899,63727,78002,120)$ \\ \hline
		Michigan & $23$ & $(30106,23164,13846,13473)$ & $(1176489,848003,328382,246890)$ \\ \hline
		MSU & $24$ & $(32361,26786,16635,13193)$ & $(1118767,898385,328898,192714)$ \\ \hline
		Northwestern & $25$ & $(10537,7730,4948,4591)$ & $(488318,349543,145552,96843)$ \\ \hline
		UCLA & $26$ & $(20453,16571,10446,8029)$ & $(747604,577811,228164,128975)$ \\ \hline
		Emory & $27$ & $(7449,5781,3851,2926)$ & $(330008,244456,111924,55536)$ \\ \hline
		UNC & $28$ & $(18158,14217,9616,6996)$ & $(766796,570192,240130,131304)$ \\ \hline
		Tulane & $29$ & $(7740,5901,3741,3337)$ & $(283912,204485,92290,51763)$ \\ \hline
		UChicago & $30$ & $(6561,4414,2791,2955)$ & $(208088,132259,48371,46236)$ \\ \hline
		Rice & $31$ & $(4083,2895,1800,1973)$ & $(184826,121648,43119,45274)$ \\ \hline
		WashU & $32$ & $(7730,5737,3658,3441)$ & $(367526,262403,106564,76825)$ \\ \hline
		UC & $33$ & $(16800,14702,8533,6853)$ & $(522141,431035,154626,92905)$ \\ \hline
		UCSD & $34$ & $(14936,13015,7430,6187)$ & $(443215,368225,129064,83237)$ \\ \hline
		USC & $35$ & $(17440,13514,7962,7858)$ & $(801851,585374,232975,163575)$ \\ \hline
		Caltech & $36$ & $(762,543,217,459)$ & $(16651,11508,2349,6266)$ \\ \hline
		UCSB & $37$ & $(14917,12658,7851,5850)$ & $(482215,389090,154411,74414)$ \\ \hline
		Rochester & $38$ & $(4561,3674,2040,2190)$ & $(161403,120921,42081,37381)$ \\ \hline
		Bucknell & $39$ & $(3824,3082,1929,1632)$ & $(158863,121538,53049,28053)$ \\ \hline
		Williams & $40$ & $(2788,2029,1315,1204)$ & $(112985,76797,27967,24866)$\\ \hline
		Amherst & $41$ & $(2235,1643,1009,1012)$ & $(90954,62252,22374,19398)$ \\ \hline
		Swarthmore & $42$ & $(1657,1257,766,744)$ & $(61049,41869,14968,13689)$ \\ \hline
		Wesleyan & $43$ & $(3591,2736,1671,1487)$ & $(138034,98758,35448,24262)$ \\ \hline
		Oberlin & $44$ & $(2920,2364,1471,1139)$ & $(89912,64203,24174,15464)$ \\ \hline
		Middlebury & $45$ & $(3069,2363,1477,1293)$ & $(124607,85848,32059,24577)$ \\ \hline
		Hamilton & $46$ & $(2312,1831,1128,989)$ & $(96393,70744,27068,19901)$ \\ \hline
		Bowdoin & $47$ & $(2250,1734,1043,993)$ & $(84386,61309,20931,17437)$ \\ \hline
		Vanderbilt & $48$ & $(8063,5849,3798,3530)$ & $(427829,304350,136857,81976)$ \\ \hline
		Carnegie & $49$ & $(6621,4973,2399,3594)$ & $(249959,172299,56588,67771)$ \\ \hline
		UGA & $50$ & $(24380,19381,13350,9234)$ & $(1174051,893735,436380,177771)$ \\ \hline
		USF & $51$ & $(13367,12285,7229,5062)$ & $(321209,284813,93302,49271)$ \\ \hline
		UCF & $52$ & $(14936,13735,7796,6404)$ & $(428987,373759,137897,77479)$ \\ \hline
		FSU & $53$ & $(27731,22949,15031,10885)$ & $(1034799,799849,347239,167004)$ \\ \hline
		GWU & $54$ & $(12164,9261,6235,4807)$ & $(469511,347323,131028,88642)$ \\ \hline
		Johns Hopkins & $55$ & $(5157,3930,2099,2546)$ & $(186572,136555,48265,44544)$ \\ \hline
		Syracuse & $56$ & $(13640,10756,7043,5489)$ & $(543975,403646,181071,84908)$ \\ \hline
		Notre Dame & $57$ & $(12149,9035,6018,5145)$ & $(541336,386160,158766,118013)$ \\ \hline
		Maryland & $58$ & $(20829,17651,9541,9611)$ & $(744832,595877,204673,156394)$ \\ \hline
		Maine & $59$ & $(9065,8031,4583,3714)$ & $(243245,196814,64780,45544)$ \\ \hline
		Smith & $60$ & $(2970,2322,2596,18)$ & $(97133,64949,75830,24)$ \\ \hline
		UC & $61$ & $(13736,11904,6394,5919)$ & $(442169,350186,112232,87103)$ \\ \hline
		Villanova & $62$ & $(7755,6022,3680,3260)$ & $(314980,248763,100132,54946)$ \\ \hline
		Virginia & $63$ & $(21319,17509,8584,11053)$ & $(698175,541632,174033,162409)$ \\ \hline
		UC & $64$ & $(6810,6253,3210,2918)$ & $(155320,137662,38981,31333)$ \\ \hline
		Cal & $65$ & $(11243,10093,4903,5581)$ & $(351356,300118,88615,78266)$ \\ \hline
		Mississippi & $66$ & $(10519,8698,5193,4535)$ & $(610910,478908,204081,107035)$ \\ \hline
		Michigan & $67$ & $(3745,3241,921,2578)$ & $(81901,63490,11813,31325)$ \\ \hline
		UCSC & $68$ & $(8979,8022,4653,3586)$ & $(224578,194833,66048,36442)$ \\ \hline
		Indiana & $69$ & $(29732,24401,14768,12547)$ & $(1305757,1029487,380700,229919)$ \\ \hline
		Vermont & $70$ & $(7322,6397,3942,2675)$ & $(191220,159707,63460,25651)$ \\ \hline
		Auburn & $71$ & $(18448,15699,9034,8227)$ & $(973918,774952,349929,154251)$ \\ \hline
		USFCA & $72$ & $(2672,2410,1681,763)$ & $(65244,57006,26725,7213)$ \\ \hline
		Wake & $73$ & $(5366,4060,2525,2422)$ & $(279186,207772,87714,54047)$ \\ \hline
		Santa & $74$ & $(3578,3011,1902,1471)$ & $(151747,123252,48015,25950)$ \\ \hline
		American & $75$ & $(6370,5142,3641,2219)$ & $(217654,168330,74317,33897)$ \\ \hline
		Haverford & $76$ & $(1446,1125,727,616)$ & $(59589,46373,17287,11671)$ \\ \hline
		Williams & $77$ & $(6472,5068,3284,2621)$ & $(266378,195605,82338,50639)$ \\ \hline
		MU & $78$ & $(15425,13377,8016,6341)$ & $(649441,532098,227362,114203)$ \\ \hline
		JMU & $79$ & $(14070,12160,8427,4762)$ & $(485564,400307,182959,57190)$ \\ \hline
		Texas & $80$ & $(31538,25867,15571,13541)$ & $(1219639,952918,398776,219953)$ \\ \hline
		Simmons & $81$ & $(1510,1302,1399,0)$ & $(32984,27885,30177,0)$ \\ \hline
		Bingham & $82$ & $(10001,8222,4590,4614)$ & $(362892,270202,89912,75552)$ \\ \hline
		Temple & $83$ & $(13653,12404,7112,5262)$ & $(360774,316028,99928,55747)$ \\ \hline
		Texas & $84$ & $(36364,30182,17556,0)$ & $(1590651,1209367,459165,0)$ \\ \hline
		Vassar & $85$ & $(3068,2353,1688,1084)$ & $(119161,86464,36200,17250)$ \\ \hline
		Pepperdine & $86$ & $(3440,2663,1858,1345)$ & $(152003,113352,52811,25144)$ \\ \hline
		Wisconsin & $87$ & $(23831,19598,12059,9840)$ & $(835946,649051,243289,157022)$ \\ \hline
		Colgate & $88$ & $(3482,2702,1691,1471)$ & $(155043,110916,45592,27734)$ \\ \hline
		Rutgers & $89$ & $(24568,20636,11803,10662)$ & $(784596,613950,209893,160699)$ \\ \hline
		Howard & $90$ & $(4047,3478,2531,1302)$ & $(204850,172360,63446,28308)$ \\ \hline
		UConn & $91$ & $(17206,14746,8443,7430)$ & $(604867,477272,164460,114877)$ \\ \hline
		UMass & $92$ & $(16502,14183,8040,7148)$ & $(519376,415863,138884,86903)$ \\ \hline
		Baylor & $93$ & $(12799,10287,7025,4929)$ & $(679815,514816,241420,109488)$ \\ \hline
		Penn & $94$ & $(41536,35753,18179,20013)$ & $(1362220,1080608,330980,306922)$ \\ \hline
		Tennessee & $95$ & $(16977,14303,8342,7408)$ & $(770658,611236,242648,138326)$ \\ \hline
		Lehigh & $96$ & $(5073,4144,2060,2645)$ & $(198346,153623,52837,43734)$ \\ \hline
		Oklahoma & $97$ & $(17420,14586,8164,7870)$ & $(892524,709698,284279,170890)$ \\ \hline
		Reed & $98$ & $(962,803,496,348)$ & $(18812,14133,5334,2984)$ \\ \hline
		Brandeis & $99$ & $(3887,3003,1981,1511)$ & $(137561,98346,38842,23790)$ \\ \hline
		Trinity & $100$ & $(2613,2065,1222,1139)$ & $(111996,80946,29608,21042)$
\end{longtable}
\end{landscape}

\begin{center}
	\centering
		\begin{longtable}{|l|l|l|l|l|}
\caption{Assortativity values for each category for each of the 4 networks (Full, Student, Female, and Male) for each of the 100 institutions.   We only calculate assortativity by Gender for the Full and Student networks.  (We leave blank spots in the corresponding table entries for the Male and Female networks.)}
\label{tab:AssortTable}\\	
\hline
		 \multicolumn{1}{|c|}{\textbf{Institution No.}} & \multicolumn{1}{|c|}{\textbf{Full}} & \multicolumn{1}{|c|}{\textbf{Student}} & \multicolumn{1}{|c|}{\textbf{Female}} & \multicolumn{1}{|c|}{\textbf{Male}} \\ \hline 
\endfirsthead

\multicolumn{5}{c}%
{{\bfseries \tablename\ \thetable{} -- Continued from previous page}} \\[0.5ex]
 \hline
 \multicolumn{1}{|c|}{\textbf{Institution}} & \multicolumn{1}{|c|}{\textbf{Full}} & \multicolumn{1}{|c|}{\textbf{Student}} & \multicolumn{1}{|c|}{\textbf{Female}} & \multicolumn{1}{|c|}{\textbf{Male}} \\ \hline

\endhead

%This is the footer for all pages except the last page of the table...
\hline
  \multicolumn{5}{|l|}{{Continued on Next Page\ldots}} \\ \hline
\endfoot

%This is the footer for the last page of the table...
\hline
  \multicolumn{5}{|l|}{{}} \\ \hline
\endlastfoot

Harvard $1$ & & &   \\ \hline
Gender & $0.058144$ & $0.049178$ & & \\
Major & $0.056293$ & $0.046659$ & $0.051852$ & $0.064064$ \\
Residence & $0.14679$ & $0.11951$ & $0.13803$ & $0.15431$ \\
Year & $0.47981$ & $0.60723$ & $0.4871$ & $0.44035$ \\
High School & $0.023132$ & $0.02419$ & $0.024247$ & $0.026473$ \\ \hline \hline
Columbia $2$ & & &   \\ \hline
Gender & $0.087283$ & $0.085847$ & & \\
Major & $0.045257$ & $0.036112$ & $0.043728$ & $0.06024$ \\
Residence & $0.13271$ & $0.13551$ & $0.1625$ & $0.14249$ \\
Year & $0.51348$ & $0.6002$ & $0.55303$ & $0.47743$ \\
High School & $0.029259$ & $0.030061$ & $0.03254$ & $0.028501$ \\ \hline \hline
Stanford $3$ & & &   \\ \hline
Gender & $0.056583$ & $0.049545$ & & \\
Major & $0.048574$ & $0.033901$ & $0.042221$ & $0.058083$ \\
Residence & $0.12067$ & $0.10887$ & $0.1499$ & $0.16531$ \\
Year & $0.44456$ & $0.54456$ & $0.43978$ & $0.40632$ \\
High School & $0.021472$ & $0.023851$ & $0.022906$ & $0.022649$ \\ \hline \hline
Yale $4$ & & &   \\ \hline
Gender & $0.036704$ & $0.031144$ & & \\
Major & $0.041703$ & $0.046659$ & $0.041228$ & $0.044829$ \\
Residence & $0.26727$ & $0.11951$ & $0.27204$ & $0.26567$ \\
Year & $0.48308$ & $0.60723$ & $0.52242$ & $0.43417$ \\
High School & $0.018269$ & $0.02419$ & $0.019705$ & $0.020295$ \\ \hline \hline
Cornell $5$ & & &   \\ \hline
Gender & $0.090725$ & $0.0879$ & & \\
Major & $0.10367$ & $0.095703$ & $0.10503$ & $0.10218$ \\
Residence & $0.25426$ & $0.23819$ & $0.35124$ & $0.34471$ \\
Year & $0.47504$ & $0.56588$ & $0.47434$ & $0.42828$ \\
High School & $0.033164$ & $0.03543$ & $0.029579$ & $0.037021$ \\ \hline \hline
Dartmouth $6$ & & &   \\ \hline
Gender & $0.10284$ & $0.062793$ & & \\
Major & $0.03729$ & $0.029281$ & $0.037923$ & $0.039882$ \\
Residence & $0.17773$ & $0.12551$ & $0.24733$ & $0.28336$ \\
Year & $0.49014$ & $0.61052$ & $0.53787$ & $0.41358$ \\
High School & $0.014366$ & $0.015213$ & $0.015285$ & $0.014707$ \\ \hline \hline
UPenn $7$ & & &   \\ \hline
Gender & $0.090547$ & $0.082236$ & & \\
Major & $0.057783$ & $0.052869$ & $0.059828$ & $0.062728$ \\
Residence & $0.26299$ & $0.23519$ & $0.34473$ & $0.34866$ \\
Year & $0.49567$ & $0.58593$ & $0.51831$ & $0.41714$ \\
High School & $0.031771$ & $0.034454$ & $0.032007$ & $0.034844$ \\ \hline \hline
MIT $8$ & & &   \\ \hline
Gender & $0.12547$ & $0.12123$ & & \\
Major & $0.064428$ & $0.050336$ & $0.055101$ & $0.067387$ \\
Residence & $0.22879$ & $0.21894$ & $0.2289$ & $0.34262$ \\
Year & $0.36162$ & $0.44011$ & $0.38954$ & $0.28538$ \\
High School & $0.01376$ & $0.01468$ & $0.010054$ & $0.016056$ \\ \hline \hline
NYU $9$ & & &   \\ \hline
Gender & $-0.0031371$ & $-0.0075726$ & & \\
Major & $0.1268$ & $0.12332$ & $0.13444$ & $0.14657$ \\
Residence & $0.18013$ & $0.18231$ & $0.20598$ & $0.19867$ \\
Year & $0.55774$ & $0.63339$ & $0.6041$ & $0.50102$ \\
High School & $0.040848$ & $0.042842$ & $0.047228$ & $0.043782$ \\ \hline \hline
BU $10$ & & &   \\ \hline
Gender & $0.020528$ & $0.0085149$ & & \\
Major & $0.075268$ & $0.067428$ & $0.088444$ & $0.073732$ \\
Residence & $0.16527$ & $0.16702$ & $0.18178$ & $0.16631$ \\
Year & $0.53835$ & $0.60101$ & $0.55882$ & $0.49861$ \\
High School & $0.033229$ & $0.035644$ & $0.035456$ & $0.037717$ \\ \hline \hline
Brown $11$ & & &   \\ \hline
Gender & $0.028344$ & $0.022871$ & & \\
Major & $0.037606$ & $0.031711$ & $0.036197$ & $0.049159$ \\
Residence & $0.14005$ & $0.11967$ & $0.15728$ & $0.15337$ \\
Year & $0.49714$ & $0.5805$ & $0.53351$ & $0.44248$ \\
High School & $0.024364$ & $0.026467$ & $0.026364$ & $0.025049$ \\ \hline \hline
Princeton $12$ & & &   \\ \hline
Gender & $0.065004$ & $0.056889$ & & \\
Major & $0.047399$ & $0.041528$ & $0.047898$ & $0.051068$ \\
Residence & $0.087218$ & $0.08736$ & $0.094754$ & $0.096722$ \\
Year & $0.49472$ & $0.58005$ & $0.5055$ & $0.47155$ \\
High School & $0.019708$ & $0.021743$ & $0.018108$ & $0.024282$ \\ \hline \hline
Berkeley $13$ & & &   \\ \hline
Gender & $0.05132$ & $0.049543$ & & \\
Major & $0.067516$ & $0.060843$ & $0.062582$ & $0.081518$ \\
Residence & $0.22188$ & $0.22188$ & $0.28492$ & $0.24591$ \\
Year & $0.38881$ & $0.44605$ & $0.41394$ & $0.35734$ \\
High School & $0.093854$ & $0.10511$ & $0.09404$ & $0.10399$ \\ \hline \hline
Duke $14$ & & &   \\ \hline
Gender & $0.10142$ & $0.09467$ & & \\
Major & $0.044488$ & $0.038852$ & $0.04269$ & $0.047729$ \\
Residence & $0.15759$ & $0.14444$ & $0.20203$ & $0.22614$ \\
Year & $0.50438$ & $0.59617$ & $0.51913$ & $0.45159$ \\
High School & $0.017841$ & $0.018765$ & $0.0173$ & $0.01879$ \\ \hline \hline
Georgetown $15$ & & &   \\ \hline
Gender & $0.0145$ & $0.0144$ & & \\
Major & $0.043888$ & $0.039255$ & $0.051745$ & $0.049058$ \\
Residence & $0.17252$ & $0.16217$ & $0.18518$ & $0.18187$ \\
Year & $0.55753$ & $0.63132$ & $0.61052$ & $0.50492$ \\
High School & $0.023726$ & $0.025272$ & $0.027982$ & $0.033592$ \\ \hline \hline
UVA $16$ & & &   \\ \hline
Gender & $0.09671$ & $0.092075$ & & \\
Major & $0.052832$ & $0.044482$ & $0.05371$ & $0.054598$ \\
Residence & $0.24736$ & $0.22987$ & $0.39102$ & $0.2914$ \\
Year & $0.45702$ & $0.54055$ & $0.4704$ & $0.41752$ \\
High School & $0.080388$ & $0.090883$ & $0.07725$ & $0.085465$ \\ \hline \hline
BC $17$ & & &   \\ \hline
Gender & $0.014488$ & $0.018241$ & & \\
Major & $0.042043$ & $0.039347$ & $0.056971$ & $0.038293$ \\
Residence & $0.13948$ & $0.13585$ & $0.18835$ & $0.16084$ \\
Year & $0.65284$ & $0.7109$ & $0.69439$ & $0.61562$ \\
High School & $0.03104$ & $0.033057$ & $0.034607$ & $0.049044$ \\ \hline \hline
Tufts $18$ & & &   \\ \hline
Gender & $0.062789$ & $0.058108$ & & \\
Major & $0.041948$ & $0.036881$ & $0.042922$ & $0.040925$ \\
Residence & $0.12883$ & $0.1301$ & $0.14631$ & $0.14288$ \\
Year & $0.49957$ & $0.5624$ & $0.52421$ & $0.46043$ \\
High School & $0.018698$ & $0.019595$ & $0.017244$ & $0.022329$ \\ \hline \hline
Northeastern $19$ & & &   \\ \hline
Gender & $-0.0060778$ & $-0.0090892$ & & \\
Major & $0.11008$ & $0.11148$ & $0.15408$ & $0.11922$ \\
Residence & $0.19165$ & $0.18973$ & $0.24407$ & $0.20364$ \\
Year & $0.45301$ & $0.49285$ & $0.45307$ & $0.46986$ \\
High School & $0.04064$ & $0.04198$ & $0.039224$ & $0.051935$ \\ \hline \hline
UIllinios $20$ & & &   \\ \hline
Gender & $0.11274$ & $0.1107$ & & \\
Major & $0.056579$ & $0.049491$ & $0.056117$ & $0.063856$ \\
Residence & $0.30805$ & $0.29699$ & $0.46106$ & $0.38529$ \\
Year & $0.40105$ & $0.44748$ & $0.40391$ & $0.36043$ \\
High School & $0.17099$ & $0.18571$ & $0.15955$ & $0.19005$ \\ \hline \hline
UF $21$ & & &   \\ \hline
Gender & $0.080715$ & $0.086848$ & & \\
Major & $0.048888$ & $0.033266$ & $0.051199$ & $0.051894$ \\
Residence & $0.1722$ & $0.16487$ & $0.26309$ & $0.24929$ \\
Year & $0.33037$ & $0.3805$ & $0.33527$ & $0.31326$ \\
High School & $0.19396$ & $0.21222$ & $0.18286$ & $0.19965$ \\ \hline \hline
Wellesley $22$ & & &   \\ \hline
Gender & $0.24612$ & $0.34984$ & & \\
Major & $0.036528$ & $0.030181$ & $0.036367$ & $0$ \\
Residence & $0.12412$ & $0.12657$ & $0.12957$ & $0$ \\
Year & $0.42758$ & $0.50529$ & $0.43504$ & $0$ \\
High School & $0.011628$ & $0.011878$ & $0.01156$ & $0$ \\ \hline \hline
Michigan $23$ & & &   \\ \hline
Gender & $0.075279$ & $0.074023$ & & \\
Major & $0.066496$ & $0.058583$ & $0.066627$ & $0.074332$ \\
Residence & $0.24729$ & $0.23608$ & $0.34287$ & $0.28886$ \\
Year & $0.4287$ & $0.4834$ & $0.4614$ & $0.3765$ \\
High School & $0.1341$ & $0.14867$ & $0.13738$ & $0.14946$ \\ \hline \hline
MSU $24$ & & &   \\ \hline
Gender & $0.0062134$ & $0.0026391$ & & \\
Major & $0.044483$ & $0.035909$ & $0.051764$ & $0.048454$ \\
Residence & $0.20243$ & $0.19487$ & $0.26554$ & $0.28035$ \\
Year & $0.36438$ & $0.39615$ & $0.40368$ & $0.32903$ \\
High School & $0.21165$ & $0.22566$ & $0.22716$ & $0.2291$ \\ \hline \hline
Northwestern $25$ & & &   \\ \hline
Gender & $0.10459$ & $0.090528$ & & \\
Major & $0.096123$ & $0.092399$ & $0.090561$ & $0.096049$ \\
Residence & $0.25352$ & $0.23384$ & $0.34364$ & $0.32476$ \\
Year & $0.4148$ & $0.48$ & $0.42714$ & $0.33697$ \\
High School & $0.02089$ & $0.022152$ & $0.019596$ & $0.021729$ \\ \hline \hline
UCLA $26$ & & &   \\ \hline
Gender & $0.030467$ & $0.023894$ & & \\
Major & $0.050995$ & $0.046488$ & $0.0519$ & $0.056997$ \\
Residence & $0.23154$ & $0.20795$ & $0.31686$ & $0.32916$ \\
Year & $0.39128$ & $0.44527$ & $0.41189$ & $0.33708$ \\
High School & $0.084865$ & $0.091624$ & $0.088625$ & $0.089885$ \\ \hline \hline
Emory $27$ & & &   \\ \hline
Gender & $0.092473$ & $0.077871$ & & \\
Major & $0.030405$ & $0.026256$ & $0.031341$ & $0.028936$ \\
Residence & $0.22074$ & $0.2051$ & $0.28108$ & $0.31422$ \\
Year & $0.4804$ & $0.54765$ & $0.48275$ & $0.42816$ \\
High School & $0.021119$ & $0.022094$ & $0.020682$ & $0.020963$ \\ \hline \hline
UNC $28$ & & &   \\ \hline
Gender & $0.059837$ & $0.054977$ & & \\
Major & $0.051147$ & $0.03949$ & $0.055363$ & $0.052124$ \\
Residence & $0.20244$ & $0.18547$ & $0.29838$ & $0.2459$ \\
Year & $0.39641$ & $0.44001$ & $0.43188$ & $0.32994$ \\
High School & $0.13418$ & $0.14774$ & $0.14124$ & $0.12872$ \\ \hline \hline
Tulane $29$ & & &   \\ \hline
Gender & $0.10083$ & $0.089719$ & & \\
Major & $0.052579$ & $0.046683$ & $0.042796$ & $0.059948$ \\
Residence & $0.35296$ & $0.31314$ & $0.52709$ & $0.45224$ \\
Year & $0.43938$ & $0.49969$ & $0.44421$ & $0.36371$ \\
High School & $0.020694$ & $0.022112$ & $0.017922$ & $0.029477$ \\ \hline \hline
UChicago $30$ & & &   \\ \hline
Gender & $0.045819$ & $0.02327$ & & \\
Major & $0.053921$ & $0.042612$ & $0.048741$ & $0.063178$ \\
Residence & $0.2979$ & $0.29065$ & $0.34267$ & $0.32858$ \\
Year & $0.36493$ & $0.44342$ & $0.38316$ & $0.32378$ \\
High School & $0.016078$ & $0.017018$ & $0.016629$ & $0.016953$ \\ \hline \hline
Rice $31$ & & &   \\ \hline
Gender & $0.030086$ & $0.037858$ & & \\
Major & $0.055225$ & $0.053592$ & $0.057052$ & $0.061407$ \\
Residence & $0.48463$ & $0.50373$ & $0.48341$ & $0.50887$ \\
Year & $0.31044$ & $0.36622$ & $0.34153$ & $0.28657$ \\
High School & $0.01626$ & $0.017492$ & $0.01625$ & $0.016986$ \\ \hline \hline
WashU $32$ & & &   \\ \hline
Gender & $0.093908$ & $0.078041$ & & \\
Major & $0.040688$ & $0.036203$ & $0.042983$ & $0.038292$ \\
Residence & $0.16649$ & $0.16153$ & $0.16449$ & $0.20308$ \\
Year & $0.51858$ & $0.60038$ & $0.49102$ & $0.46872$ \\
High School & $0.018106$ & $0.019508$ & $0.01696$ & $0.019846$ \\ \hline \hline
UC $33$ & & &   \\ \hline
Gender & $0.020505$ & $0.017157$ & & \\
Major & $0.039329$ & $0.036344$ & $0.041681$ & $0.044466$ \\
Residence & $0.38242$ & $0.36102$ & $0.56732$ & $0.48007$ \\
Year & $0.45403$ & $0.50143$ & $0.46414$ & $0.42992$ \\
High School & $0.10514$ & $0.11384$ & $0.10954$ & $0.12326$ \\ \hline \hline
UCSD $34$ & & &   \\ \hline
Gender & $0.030454$ & $0.023472$ & & \\
Major & $0.035369$ & $0.031125$ & $0.036381$ & $0.040088$ \\
Residence & $0.34879$ & $0.35474$ & $0.39866$ & $0.40003$ \\
Year & $0.46907$ & $0.52443$ & $0.48974$ & $0.43005$ \\
High School & $0.093135$ & $0.09945$ & $0.095086$ & $0.10091$ \\ \hline \hline
USC $35$ & & &   \\ \hline
Gender & $0.086128$ & $0.082815$ & & \\
Major & $0.089529$ & $0.085723$ & $0.085458$ & $0.096026$ \\
Residence & $0.23664$ & $0.22404$ & $0.36691$ & $0.31081$ \\
Year & $0.38035$ & $0.4421$ & $0.37387$ & $0.3378$ \\
High School & $0.047729$ & $0.051794$ & $0.043397$ & $0.055851$ \\ \hline \hline
Caltech $36$ & & &   \\ \hline
Gender & $0.053988$ & $0.063652$ & & \\
Major & $0.038181$ & $0.032153$ & $0.037191$ & $0.03799$ \\
Residence & $0.44862$ & $0.4261$ & $0.39713$ & $0.48219$ \\
Year & $0.26941$ & $0.32452$ & $0.27821$ & $0.26326$ \\
High School & $0.0021083$ & $0.0013258$ & $-0.0045746$ & $0.0022829$ \\ \hline \hline
UCSB $37$ & & &   \\ \hline
Gender & $-0.0032421$ & $-0.0082636$ & & \\
Major & $0.043069$ & $0.037063$ & $0.042058$ & $0.054137$ \\
Residence & $0.28977$ & $0.27745$ & $0.35618$ & $0.39801$ \\
Year & $0.45738$ & $0.50761$ & $0.45584$ & $0.44318$ \\
High School & $0.062972$ & $0.065716$ & $0.066477$ & $0.070505$ \\ \hline \hline
Rochester $38$ & & &   \\ \hline
Gender & $0.075802$ & $0.062384$ & & \\
Major & $0.073274$ & $0.075311$ & $0.062719$ & $0.087977$ \\
Residence & $0.26009$ & $0.25573$ & $0.29881$ & $0.298$ \\
Year & $0.43413$ & $0.50658$ & $0.43889$ & $0.38851$ \\
High School & $0.01863$ & $0.020022$ & $0.019074$ & $0.017675$ \\ \hline \hline
Bucknell $39$ & & &   \\ \hline
Gender & $0.11681$ & $0.089238$ & & \\
Major & $0.049732$ & $0.045376$ & $0.042046$ & $0.0633$ \\
Residence & $0.19656$ & $0.19363$ & $0.20697$ & $0.24857$ \\
Year & $0.52877$ & $0.59216$ & $0.52878$ & $0.46584$ \\
High School & $0.011668$ & $0.012164$ & $0.0096712$ & $0.011993$ \\ \hline \hline
Williams $40$ & & &   \\ \hline
Gender & $0.070636$ & $0.061434$ & & \\
Major & $0.034038$ & $0.031456$ & $0.033924$ & $0.038403$ \\
Residence & $0.12502$ & $0.1327$ & $0.13728$ & $0.12653$ \\
Year & $0.50961$ & $0.59507$ & $0.53198$ & $0.45584$ \\
High School & $0.011862$ & $0.012397$ & $0.012915$ & $0.011736$ \\ \hline \hline
Amherst $41$ & & &   \\ \hline
Gender & $0.059762$ & $0.064803$ & & \\
Major & $0.032494$ & $0.027742$ & $0.024605$ & $0.03902$ \\
Residence & $0.07939$ & $0.081067$ & $0.093603$ & $0.077428$ \\
Year & $0.46484$ & $0.5633$ & $0.5028$ & $0.40988$ \\
High School & $0.0096515$ & $0.010387$ & $0.0081754$ & $0.013311$ \\ \hline \hline
Swarthmore $42$ & & &   \\ \hline
Gender & $0.066274$ & $0.057145$ & & \\
Major & $0.042928$ & $0.035928$ & $0.040775$ & $0.054311$ \\
Residence & $0.1125$ & $0.10938$ & $0.12065$ & $0.11301$ \\
Year & $0.371$ & $0.44168$ & $0.41634$ & $0.32337$ \\
High School & $0.0032133$ & $0.0033519$ & $0.0026259$ & $0.001478$ \\ \hline \hline
Wesleyan $43$ & & &   \\ \hline
Gender & $0.035248$ & $0.029464$ & & \\
Major & $0.052135$ & $0.045478$ & $0.046273$ & $0.067817$ \\
Residence & $0.12099$ & $0.12786$ & $0.13057$ & $0.13583$ \\
Year & $0.46709$ & $0.53116$ & $0.49504$ & $0.42467$ \\
High School & $0.01814$ & $0.018384$ & $0.017886$ & $0.020264$ \\ \hline \hline
Oberlin $44$ & & &   \\ \hline
Gender & $0.020251$ & $0.019512$ & & \\
Major & $0.1092$ & $0.10563$ & $0.12493$ & $0.1097$ \\
Residence & $0.14628$ & $0.15053$ & $0.17002$ & $0.13695$ \\
Year & $0.33547$ & $0.38621$ & $0.36911$ & $0.29632$ \\
High School & $0.011915$ & $0.012102$ & $0.012714$ & $0.010669$ \\ \hline \hline
Middlebury $45$ & & &   \\ \hline
Gender & $0.039529$ & $0.042807$ & & \\
Major & $0.038122$ & $0.031508$ & $0.04139$ & $0.03541$ \\
Residence & $0.1809$ & $0.18998$ & $0.1993$ & $0.18188$ \\
Year & $0.51295$ & $0.58057$ & $0.54598$ & $0.47478$ \\
High School & $0.015759$ & $0.016164$ & $0.01597$ & $0.018134$ \\ \hline \hline
Hamilton $46$ & & &   \\ \hline
Gender & $0.091762$ & $0.08225$ & & \\
Major & $0.0328$ & $0.030457$ & $0.03215$ & $0.030141$ \\
Residence & $0.11161$ & $0.11338$ & $0.1298$ & $0.12034$ \\
Year & $0.45166$ & $0.54088$ & $0.49397$ & $0.37736$ \\
High School & $0.010438$ & $0.010566$ & $0.0087614$ & $0.01371$ \\ \hline \hline
Bowdoin $47$ & & &   \\ \hline
Gender & $0.042728$ & $0.032009$ & & \\
Major & $0.031993$ & $0.028842$ & $0.028737$ & $0.038996$ \\
Residence & $0.11211$ & $0.11812$ & $0.15247$ & $0.10406$ \\
Year & $0.51385$ & $0.58252$ & $0.55795$ & $0.44429$ \\
High School & $0.013362$ & $0.01407$ & $0.013032$ & $0.015678$ \\ \hline \hline
Vanderbilt $48$ & & &   \\ \hline
Gender & $0.15914$ & $0.15295$ & & \\
Major & $0.057808$ & $0.050729$ & $0.048375$ & $0.069603$ \\
Residence & $0.22425$ & $0.20099$ & $0.3496$ & $0.27768$ \\
Year & $0.48666$ & $0.56071$ & $0.48428$ & $0.43518$ \\
High School & $0.019962$ & $0.020536$ & $0.015998$ & $0.026794$ \\ \hline \hline
Carnegie $49$ & & &   \\ \hline
Gender & $0.098085$ & $0.092743$ & & \\
Major & $0.15093$ & $0.1519$ & $0.15089$ & $0.14232$ \\
Residence & $0.18273$ & $0.17075$ & $0.21612$ & $0.28937$ \\
Year & $0.39268$ & $0.4658$ & $0.38505$ & $0.38927$ \\
High School & $0.016876$ & $0.018754$ & $0.011115$ & $0.023089$ \\ \hline \hline
UGA $50$ & & &   \\ \hline
Gender & $0.10448$ & $0.10731$ & & \\
Major & $0.034962$ & $0.02641$ & $0.035481$ & $0.041416$ \\
Residence & $0.35648$ & $0.33619$ & $0.46957$ & $0.45489$ \\
Year & $0.36497$ & $0.40394$ & $0.39145$ & $0.31287$ \\
High School & $0.18348$ & $0.19198$ & $0.16532$ & $0.19317$ \\ \hline \hline
USF $51$ & & &   \\ \hline
Gender & $-0.075474$ & $-0.078515$ & & \\
Major & $0.032853$ & $0.030439$ & $0.042756$ & $0.037232$ \\
Residence & $0.19188$ & $0.18663$ & $0.29587$ & $0.27454$ \\
Year & $0.27191$ & $0.28617$ & $0.30904$ & $0.2527$ \\
High School & $0.14244$ & $0.14936$ & $0.16314$ & $0.16121$ \\ \hline \hline
UCF $52$ & & &   \\ \hline
Gender & $0.028764$ & $0.021757$ & & \\
Major & $0.034455$ & $0.031307$ & $0.035413$ & $0.041218$ \\
Residence & $0.19772$ & $0.18732$ & $0.31224$ & $0.25123$ \\
Year & $0.31247$ & $0.33465$ & $0.30132$ & $0.30039$ \\
High School & $0.14418$ & $0.15322$ & $0.13304$ & $0.17058$ \\ \hline \hline
FSU $53$ & & &   \\ \hline
Gender & $0.039309$ & $0.03696$ & & \\
Major & $0.047367$ & $0.0384$ & $0.051585$ & $0.054106$ \\
Residence & $0.25252$ & $0.23802$ & $0.36324$ & $0.41138$ \\
Year & $0.31389$ & $0.35125$ & $0.32971$ & $0.26617$ \\
High School & $0.14471$ & $0.16133$ & $0.14871$ & $0.13913$ \\ \hline \hline
GWU $54$ & & &   \\ \hline
Gender & $0.028096$ & $0.011395$ & & \\
Major & $0.047802$ & $0.041989$ & $0.050596$ & $0.048212$ \\
Residence & $0.16993$ & $0.17085$ & $0.2082$ & $0.16795$ \\
Year & $0.51408$ & $0.58898$ & $0.53626$ & $0.42325$ \\
High School & $0.02117$ & $0.022365$ & $0.024065$ & $0.020061$ \\ \hline \hline
Johns Hopkins $55$ & & &   \\ \hline
Gender & $0.097163$ & $0.083004$ & & \\
Major & $0.072487$ & $0.06961$ & $0.061883$ & $0.078166$ \\
Residence & $0.11328$ & $0.10975$ & $0.12769$ & $0.13263$ \\
Year & $0.43519$ & $0.50643$ & $0.39671$ & $0.42893$ \\
High School & $0.013418$ & $0.013674$ & $0.0096795$ & $0.01772$ \\ \hline \hline
Syracuse $56$ & & &   \\ \hline
Gender & $0.062272$ & $0.049058$ & & \\
Major & $0.08486$ & $0.08303$ & $0.08314$ & $0.10169$ \\
Residence & $0.29631$ & $0.26958$ & $0.42636$ & $0.35714$ \\
Year & $0.46546$ & $0.52061$ & $0.46121$ & $0.40872$ \\
High School & $0.027175$ & $0.029138$ & $0.025941$ & $0.030692$ \\ \hline \hline
Notre Dame $57$ & & &   \\ \hline
Gender & $0.13322$ & $0.13636$ & & \\
Major & $0.052909$ & $0.046047$ & $0.061221$ & $0.04508$ \\
Residence & $0.25385$ & $0.25489$ & $0.39752$ & $0.50916$ \\
Year & $0.54048$ & $0.59216$ & $0.5906$ & $0.42931$ \\
High School & $0.029735$ & $0.031858$ & $0.031986$ & $0.034602$ \\ \hline \hline
Maryland $58$ & & &   \\ \hline
Gender & $0.055805$ & $0.050381$ & & \\
Major & $0.059522$ & $0.054895$ & $0.059657$ & $0.069243$ \\
Residence & $0.21008$ & $0.19921$ & $0.29692$ & $0.24207$ \\
Year & $0.43647$ & $0.47709$ & $0.45585$ & $0.40721$ \\
High School & $0.14769$ & $0.15776$ & $0.13898$ & $0.1872$ \\ \hline \hline
Maine $59$ & & &   \\ \hline
Gender & $-0.0048684$ & $-0.0044251$ & & \\
Major & $0.070152$ & $0.067908$ & $0.086998$ & $0.088474$ \\
Residence & $0.19745$ & $0.18997$ & $0.23231$ & $0.28775$ \\
Year & $0.26187$ & $0.28512$ & $0.30453$ & $0.2253$ \\
High School & $0.20099$ & $0.21493$ & $0.22691$ & $0.20329$ \\ \hline \hline
Smith $60$ & & &   \\ \hline
Gender & $0.025215$ & $0.017828$ & & \\
Major & $0.053371$ & $0.048253$ & $0.054598$ & $0$ \\
Residence & $0.30562$ & $0.29189$ & $0.3179$ & $0$ \\
Year & $0.32133$ & $0.39366$ & $0.34014$ & $0$ \\
High School & $0.0093412$ & $0.0098405$ & $0.0097773$ & $0$ \\ \hline \hline
UC $61$ & & &   \\ \hline
Gender & $0.0026005$ & $-0.0014892$ & & \\
Major & $0.066643$ & $0.062017$ & $0.083427$ & $0.059913$ \\
Residence & $0.27335$ & $0.26547$ & $0.34182$ & $0.4018$ \\
Year & $0.4115$ & $0.46746$ & $0.43012$ & $0.37918$ \\
High School & $0.08413$ & $0.093561$ & $0.090804$ & $0.096607$ \\ \hline \hline
Villanova $62$ & & &   \\ \hline
Gender & $0.10071$ & $0.096156$ & & \\
Major & $0.060202$ & $0.055361$ & $0.071107$ & $0.06106$ \\
Residence & $0.16962$ & $0.15806$ & $0.22334$ & $0.19118$ \\
Year & $0.61654$ & $0.66335$ & $0.59316$ & $0.58783$ \\
High School & $0.02329$ & $0.024489$ & $0.02276$ & $0.038226$ \\ \hline \hline
Virginia $63$ & & &   \\ \hline
Gender & $0.067095$ & $0.057635$ & & \\
Major & $0.060287$ & $0.054583$ & $0.068616$ & $0.060859$ \\
Residence & $0.15205$ & $0.14909$ & $0.22211$ & $0.19839$ \\
Year & $0.36899$ & $0.41636$ & $0.38663$ & $0.34308$ \\
High School & $0.12282$ & $0.13498$ & $0.11567$ & $0.13209$ \\ \hline \hline
UC $64$ & & &   \\ \hline
Gender & $-0.028302$ & $-0.037206$ & & \\
Major & $0.045181$ & $0.041865$ & $0.048236$ & $0.054324$ \\
Residence & $0.26799$ & $0.25085$ & $0.38261$ & $0.42637$ \\
Year & $0.37168$ & $0.39993$ & $0.40031$ & $0.34304$ \\
High School & $0.072122$ & $0.077137$ & $0.08064$ & $0.089578$ \\ \hline \hline
Cal $65$ & & &   \\ \hline
Gender & $0.022119$ & $0.016641$ & & \\
Major & $0.11423$ & $0.10827$ & $0.12993$ & $0.12329$ \\
Residence & $0.29555$ & $0.27884$ & $0.45107$ & $0.3968$ \\
Year & $0.37541$ & $0.39621$ & $0.41918$ & $0.31782$ \\
High School & $0.070578$ & $0.072898$ & $0.072193$ & $0.080967$ \\ \hline \hline
Mississippi $66$ & & &   \\ \hline
Gender & $0.11372$ & $0.11882$ & & \\
Major & $0.046073$ & $0.036491$ & $0.043854$ & $0.049216$ \\
Residence & $0.31288$ & $0.29658$ & $0.50398$ & $0.48978$ \\
Year & $0.31098$ & $0.34297$ & $0.35285$ & $0.2597$ \\
High School & $0.10962$ & $0.11228$ & $0.08534$ & $0.12691$ \\ \hline \hline
Mich $67$ & & &   \\ \hline
Gender & $0.057543$ & $0.047547$ & & \\
Major & $0.081618$ & $0.07707$ & $0.086468$ & $0.093527$ \\
Residence & $0.3366$ & $0.32164$ & $0.45865$ & $0.47499$ \\
Year & $0.24825$ & $0.27529$ & $0.2006$ & $0.26151$ \\
High School & $0.047638$ & $0.052466$ & $0.040519$ & $0.056137$ \\ \hline \hline
UCSC $68$ & & &   \\ \hline
Gender & $-0.027405$ & $-0.031676$ & & \\
Major & $0.053702$ & $0.0468$ & $0.05926$ & $0.059811$ \\
Residence & $0.46643$ & $0.47961$ & $0.47039$ & $0.48138$ \\
Year & $0.45865$ & $0.49464$ & $0.49587$ & $0.4235$ \\
High School & $0.067136$ & $0.070717$ & $0.074411$ & $0.07741$ \\ \hline \hline
Indiana $69$ & & &   \\ \hline
Gender & $0.015087$ & $0.0044208$ & & \\
Major & $0.047884$ & $0.038628$ & $0.056678$ & $0.051613$ \\
Residence & $0.37129$ & $0.35624$ & $0.53021$ & $0.55282$ \\
Year & $0.41219$ & $0.45152$ & $0.45347$ & $0.33748$ \\
High School & $0.16625$ & $0.17704$ & $0.16154$ & $0.17705$ \\ \hline \hline
Vermont $70$ & & &   \\ \hline
Gender & $0.0036621$ & $-0.014154$ & & \\
Major & $0.055376$ & $0.050502$ & $0.068597$ & $0.051976$ \\
Residence & $0.21007$ & $0.19916$ & $0.26119$ & $0.27715$ \\
Year & $0.5063$ & $0.54177$ & $0.5371$ & $0.43136$ \\
High School & $0.065318$ & $0.06906$ & $0.066523$ & $0.075569$ \\ \hline \hline
Auburn $71$ & & &   \\ \hline
Gender & $0.094621$ & $0.096364$ & & \\
Major & $0.04538$ & $0.036049$ & $0.041933$ & $0.0671$ \\
Residence & $0.38947$ & $0.37038$ & $0.49466$ & $0.67726$ \\
Year & $0.27767$ & $0.30329$ & $0.29163$ & $0.24262$ \\
High School & $0.15038$ & $0.15753$ & $0.12497$ & $0.17876$ \\ \hline \hline
USFCA $72$ & & &   \\ \hline
Gender & $0.024033$ & $0.028703$ & & \\
Major & $0.081763$ & $0.076698$ & $0.1049$ & $0.060111$ \\
Residence & $0.26237$ & $0.26274$ & $0.31567$ & $0.27651$ \\
Year & $0.47505$ & $0.51439$ & $0.50801$ & $0.50134$ \\
High School & $0.025866$ & $0.027336$ & $0.032416$ & $0.027827$ \\ \hline \hline
Wake $73$ & & &   \\ \hline
Gender & $0.13086$ & $0.11785$ & & \\
Major & $0.03659$ & $0.031566$ & $0.02823$ & $0.039131$ \\
Residence & $0.22678$ & $0.21241$ & $0.31356$ & $0.30473$ \\
Year & $0.41429$ & $0.47786$ & $0.39824$ & $0.38007$ \\
High School & $0.015307$ & $0.016306$ & $0.012378$ & $0.017433$ \\ \hline \hline
Santa $74$ & & &   \\ \hline
Gender & $0.035313$ & $0.025709$ & & \\
Major & $0.048632$ & $0.046148$ & $0.047093$ & $0.059648$ \\
Residence & $0.18136$ & $0.18756$ & $0.19668$ & $0.19262$ \\
Year & $0.45487$ & $0.50032$ & $0.45808$ & $0.42026$ \\
High School & $0.03527$ & $0.036976$ & $0.03723$ & $0.058071$ \\ \hline \hline
American $75$ & & &   \\ \hline
Gender & $0.027141$ & $0.0094$ & & \\
Major & $0.051212$ & $0.045396$ & $0.050926$ & $0.052386$ \\
Residence & $0.27291$ & $0.25268$ & $0.34858$ & $0.32847$ \\
Year & $0.41408$ & $0.45927$ & $0.45175$ & $0.31716$ \\
High School & $0.010271$ & $0.010732$ & $0.011032$ & $0.0082203$ \\ \hline \hline
Haverford $76$ & & &   \\ \hline
Gender & $0.064272$ & $0.054273$ & & \\
Major & $0.032048$ & $0.023701$ & $0.028859$ & $0.031393$ \\
Residence & $0.12563$ & $0.12757$ & $0.13299$ & $0.12643$ \\
Year & $0.39636$ & $0.43004$ & $0.42873$ & $0.32713$ \\
High School & $0.005221$ & $0.0052433$ & $0.0041392$ & $0.0043886$ \\ \hline \hline
William $77$ & & &   \\ \hline
Gender & $0.11732$ & $0.12261$ & & \\
Major & $0.043556$ & $0.037253$ & $0.037788$ & $0.045295$ \\
Residence & $0.20145$ & $0.20292$ & $0.24859$ & $0.29039$ \\
Year & $0.43441$ & $0.49976$ & $0.42536$ & $0.42774$ \\
High School & $0.034523$ & $0.038074$ & $0.033857$ & $0.033152$ \\ \hline \hline
MU $78$ & & &   \\ \hline
Gender & $0.12117$ & $0.10461$ & & \\
Major & $0.050475$ & $0.046852$ & $0.055255$ & $0.046951$ \\
Residence & $0.32594$ & $0.30644$ & $0.42817$ & $0.45396$ \\
Year & $0.50289$ & $0.54881$ & $0.50485$ & $0.42438$ \\
High School & $0.085662$ & $0.091223$ & $0.075373$ & $0.10153$ \\ \hline \hline
JMU $79$ & & &   \\ \hline
Gender & $-0.0091065$ & $-0.02467$ & & \\
Major & $0.059693$ & $0.053025$ & $0.067999$ & $0.069393$ \\
Residence & $0.18614$ & $0.18697$ & $0.23382$ & $0.22017$ \\
Year & $0.51017$ & $0.55723$ & $0.52289$ & $0.43857$ \\
High School & $0.095835$ & $0.10166$ & $0.10032$ & $0.10848$ \\ \hline \hline
Texas $80$ & & &   \\ \hline
Gender & $0.094481$ & $0.09529$ & & \\
Major & $0.066552$ & $0.060959$ & $0.059698$ & $0.085572$ \\
Residence & $0.277$ & $0.26055$ & $0.38651$ & $0.37658$ \\
Year & $0.33772$ & $0.37278$ & $0.34662$ & $0.31836$ \\
High School & $0.16581$ & $0.17687$ & $0.14959$ & $0.1849$ \\ \hline \hline
Simmons $81$ & & &   \\ \hline
Gender & $0.0079753$ & $-0.0016002$ & & \\
Major & $0.069744$ & $0.067302$ & $0.070109$ & $0$ \\
Residence & $0.18681$ & $0.18622$ & $0.18725$ & $0$ \\
Year & $0.53133$ & $0.58624$ & $0.53767$ & $0$ \\
High School & $0.014088$ & $0.014332$ & $0.01412$ & $0$ \\ \hline \hline
Bingham $82$ & & &   \\ \hline
Gender & $0.014996$ & $0.012791$ & & \\
Major & $0.051405$ & $0.045179$ & $0.065719$ & $0.053214$ \\
Residence & $0.17423$ & $0.17577$ & $0.19625$ & $0.19757$ \\
Year & $0.35108$ & $0.39424$ & $0.3803$ & $0.32871$ \\
High School & $0.06676$ & $0.073947$ & $0.062064$ & $0.084548$ \\ \hline \hline
Temple $83$ & & &   \\ \hline
Gender & $-0.066799$ & $-0.074255$ & & \\
Major & $0.064454$ & $0.059374$ & $0.076531$ & $0.07327$ \\
Residence & $0.22858$ & $0.22793$ & $0.27919$ & $0.2333$ \\
Year & $0.45579$ & $0.48935$ & $0.52795$ & $0.40727$ \\
High School & $0.084141$ & $0.088428$ & $0.093098$ & $0.10703$ \\ \hline \hline
Texas $84$ & & &   \\ \hline
Gender & $0.063071$ & $0.057343$ & & \\
Major & $0.059176$ & $0.054567$ & $0.06316$ & $0.067313$ \\
Residence & $0.3122$ & $0.29062$ & $0.48019$ & $0.38312$ \\
Year & $0.30725$ & $0.33335$ & $0.31826$ & $0.30186$ \\
High School & $0.14923$ & $0.15895$ & $0.14844$ & $0.15246$ \\ \hline \hline
Vassar $85$ & & &   \\ \hline
Gender & $0.0020152$ & $-0.010138$ & & \\
Major & $0.049476$ & $0.039809$ & $0.052645$ & $0.058073$ \\
Residence & $0.24338$ & $0.25645$ & $0.25538$ & $0.23329$ \\
Year & $0.4668$ & $0.52476$ & $0.5198$ & $0.39599$ \\
High School & $0.010575$ & $0.011074$ & $0.011257$ & $0.011445$ \\ \hline \hline
Pepperdine $86$ & & &   \\ \hline
Gender & $0.059314$ & $0.044794$ & & \\
Major & $0.037597$ & $0.027735$ & $0.035587$ & $0.041034$ \\
Residence & $0.22932$ & $0.19797$ & $0.35892$ & $0.27511$ \\
Year & $0.42753$ & $0.49054$ & $0.43535$ & $0.37374$ \\
High School & $0.0082151$ & $0.0083703$ & $0.0081095$ & $0.0073864$ \\ \hline \hline
Wisconsin $87$ & & &   \\ \hline
Gender & $0.046707$ & $0.042587$ & & \\
Major & $0.039519$ & $0.033034$ & $0.048021$ & $0.043372$ \\
Residence & $0.34247$ & $0.33784$ & $0.45756$ & $0.39075$ \\
Year & $0.4046$ & $0.45413$ & $0.46552$ & $0.31841$ \\
High School & $0.14583$ & $0.1551$ & $0.14719$ & $0.15286$ \\ \hline \hline
Colgate $88$ & & &   \\ \hline
Gender & $0.089986$ & $0.059097$ & & \\
Major & $0.036249$ & $0.032867$ & $0.032131$ & $0.039073$ \\
Residence & $0.17303$ & $0.16399$ & $0.19561$ & $0.25962$ \\
Year & $0.54994$ & $0.63084$ & $0.56655$ & $0.46105$ \\
High School & $0.012534$ & $0.012983$ & $0.011424$ & $0.014768$ \\ \hline \hline
Rutgers $89$ & & &   \\ \hline
Gender & $0.030869$ & $0.026827$ & & \\
Major & $0.066469$ & $0.059502$ & $0.076172$ & $0.069841$ \\
Residence & $0.23624$ & $0.23484$ & $0.28458$ & $0.28142$ \\
Year & $0.39203$ & $0.43844$ & $0.4293$ & $0.37527$ \\
High School & $0.1539$ & $0.16603$ & $0.15901$ & $0.17869$ \\ \hline \hline
Howard $90$ & & &   \\ \hline
Gender & $-0.092243$ & $-0.095614$ & & \\
Major & $0.049663$ & $0.043986$ & $0.063512$ & $0.048478$ \\
Residence & $0.1699$ & $0.15873$ & $0.24497$ & $0.20127$ \\
Year & $0.42913$ & $0.48277$ & $0.52221$ & $0.39081$ \\
High School & $0.016297$ & $0.016431$ & $0.022396$ & $0.013863$ \\ \hline \hline
UConn $91$ & & &   \\ \hline
Gender & $0.011767$ & $0.01262$ & & \\
Major & $0.052949$ & $0.050796$ & $0.076642$ & $0.049408$ \\
Residence & $0.12621$ & $0.1287$ & $0.17427$ & $0.14729$ \\
Year & $0.40678$ & $0.44814$ & $0.46042$ & $0.36441$ \\
High School & $0.14734$ & $0.15911$ & $0.14731$ & $0.17911$ \\ \hline \hline
UMass $92$ & & &   \\ \hline
Gender & $-0.046136$ & $-0.05332$ & & \\
Major & $0.078534$ & $0.072308$ & $0.10077$ & $0.095808$ \\
Residence & $0.22818$ & $0.22156$ & $0.27402$ & $0.27678$ \\
Year & $0.4384$ & $0.47642$ & $0.48831$ & $0.38243$ \\
High School & $0.11549$ & $0.12382$ & $0.11756$ & $0.14951$ \\ \hline \hline
Baylor $93$ & & &   \\ \hline
Gender & $0.095714$ & $0.085888$ & & \\
Major & $0.050155$ & $0.043635$ & $0.056381$ & $0.051998$ \\
Residence & $0.33442$ & $0.29666$ & $0.54796$ & $0.50984$ \\
Year & $0.39637$ & $0.44627$ & $0.41824$ & $0.35905$ \\
High School & $0.056062$ & $0.0578$ & $0.050649$ & $0.058399$ \\ \hline \hline
Penn $94$ & & &   \\ \hline
Gender & $0.020922$ & $0.020392$ & & \\
Major & $0.054699$ & $0.049229$ & $0.066691$ & $0.059916$ \\
Residence & $0.24383$ & $0.23052$ & $0.41069$ & $0.35064$ \\
Year & $0.39899$ & $0.43205$ & $0.44012$ & $0.37095$ \\
High School & $0.14658$ & $0.15873$ & $0.13416$ & $0.18528$ \\ \hline \hline
Tennessee $95$ & & &   \\ \hline
Gender & $0.054272$ & $0.048663$ & & \\
Major & $0.042589$ & $0.03426$ & $0.043655$ & $0.05075$ \\
Residence & $0.22654$ & $0.20872$ & $0.34945$ & $0.33083$ \\
Year & $0.29128$ & $0.3139$ & $0.30665$ & $0.26175$ \\
High School & $0.17172$ & $0.18116$ & $0.15056$ & $0.20465$ \\ \hline \hline
Lehigh $96$ & & &   \\ \hline
Gender & $0.06954$ & $0.059833$ & & \\
Major & $0.049472$ & $0.045209$ & $0.040137$ & $0.056438$ \\
Residence & $0.28169$ & $0.25827$ & $0.43546$ & $0.39254$ \\
Year & $0.49992$ & $0.55849$ & $0.49009$ & $0.44806$ \\
High School & $0.018758$ & $0.019471$ & $0.013934$ & $0.024868$ \\ \hline \hline
Oklahoma $97$ & & &   \\ \hline
Gender & $0.11176$ & $0.1172$ & & \\
Major & $0.04115$ & $0.032522$ & $0.039645$ & $0.04512$ \\
Residence & $0.40326$ & $0.39682$ & $0.58012$ & $0.5948$ \\
Year & $0.29235$ & $0.31461$ & $0.29748$ & $0.2493$ \\
High School & $0.1583$ & $0.16712$ & $0.12993$ & $0.17418$ \\ \hline \hline
Reed $98$ & & &   \\ \hline
Gender & $0.021903$ & $0.012225$ & & \\
Major & $0.047233$ & $0.037594$ & $0.058292$ & $0.052558$ \\
Residence & $0.13295$ & $0.13377$ & $0.14915$ & $0.090487$ \\
Year & $0.34748$ & $0.39118$ & $0.42112$ & $0.27715$ \\
High School & $0.0032333$ & $0.0028504$ & $0.0020284$ & $0.0016893$ \\ \hline \hline
Brandeis $99$ & & &   \\ \hline
Gender & $0.019401$ & $0.022782$ & & \\
Major & $0.041497$ & $0.035748$ & $0.04476$ & $0.043044$ \\
Residence & $0.19401$ & $0.19338$ & $0.22725$ & $0.18293$ \\
Year & $0.52964$ & $0.61682$ & $0.58517$ & $0.47524$ \\
High School & $0.014241$ & $0.014872$ & $0.014966$ & $0.014663$ \\ \hline \hline
Trinity $100$ & & &   \\ \hline
Gender & $0.052012$ & $0.041459$ & & \\
Major & $0.050441$ & $0.043578$ & $0.045839$ & $0.065184$ \\
Residence & $0.10577$ & $0.10634$ & $0.12206$ & $0.10248$ \\
Year & $0.5079$ & $0.58971$ & $0.55402$ & $0.43875$ \\
High School & $0.01613$ & $0.016656$ & $0.014522$ & $0.021751$ \\
\end{longtable}
%\label{tab:AssortTable}
%\caption{Assortativity values for each category for each of the 4 networks (Full, Student, Female, and Male) for each of the 100 institutions.   We only calculate assortativity by gender for the Full and Student networks. \todo{Mandi, this caption always gives me errors and is placed very badly --- please fix}}
\end{center}

{%\scriptsize
%I have the other data, it is in the excel file, I will put this data in when we decide on how we want to change this table
\begin{landscape}
		\begin{longtable}{|c|c|c|c|c|c|}
%		\centering{\bfseries \tablename\ \thetable{} }
		\caption{Logistic regression coefficients for a model combining a density ({\tt edge}) term and {\tt nodematch} contributions for the increased propensity of two nodes with the same categorical value to have an edge connected between them.  This is calculated individually for Year, Residence, High School, and Major.  We give the standard error for each coefficient in parentheses. All coefficients are statistically significantly different from zero with $p$-value less than $1 \times 10^{-4}$. Wellesley (22), Smith (60), and Simmons (81) are female-only institutions, so we list the values for their Male networks as NA.    
} 	\label{tab:LogOdds2} \\
			\hline
Wellesley $22$ & Edge & Year & Residence & High School & Major   \\ \hline
Full & $-4.4291(0.0047086)$ & $1.8249(0.0067097)$ & $1.2546(0.012002)$ & $3.1738(0.041398)$ & $0.70232(0.013501)$ \\
Student & $-4.3656(0.0063232)$ & $1.7437(0.0082165)$ & $1.2512(0.013129)$ & $3.2966(0.05217)$ & $0.62071(0.01745)$ \\
Female & $-4.4673(0.0054048)$ & $1.8587(0.0073823)$ & $1.2749(0.012577)$ & $3.19(0.044896)$ & $0.66471(0.014677)$ \\
Male & NA & NA & NA & NA & NA \\ \hline
Caltech $36$ & Edge & Year & Residence & High School & Major   \\ \hline
Full & $-3.6903(0.012891)$ & $1.5382(0.018233)$ & $2.4151(0.018644)$ & $2.3789(0.14869)$ & $0.53388(0.02881)$ \\
Student & $-3.4932(0.017086)$ & $1.4006(0.021534)$ & $2.3896(0.022905)$ & $2.5169(0.1944)$ & $0.47013(0.035936)$ \\
Female & $-3.045(0.035464)$ & $1.4288(0.049983)$ & $2.1684(0.053205)$ & $1.3514(0.43722)$ & $0.44336(0.072743)$ \\
Male & $-3.7902(0.022582)$ & $1.5104(0.029781)$ & $2.4803(0.029657)$ & $2.887(0.23382)$ & $0.51028(0.044684)$ \\ \hline
Williams $40$ & Edge & Year & Residence & High School & Major   \\ \hline
Full & $-4.221(0.0045298)$ & $2.1133(0.0063052)$ & $0.93506(0.011943)$ & $3.1413(0.036901)$ & $0.63891(0.01226)$ \\
Student & $-4.1503(0.0062345)$ & $2.0076(0.007883)$ & $0.95814(0.012448)$ & $3.3846(0.047399)$ & $0.59197(0.015798)$ \\
Female & $-4.2218(0.0097145)$ & $2.1577(0.012801)$ & $1.0063(0.023198)$ & $3.1839(0.06889)$ & $0.62403(0.02406)$ \\
Male & $-4.0071(0.0095503)$ & $1.9273(0.013487)$ & $0.88885(0.024598)$ & $3.0015(0.07507)$ & $0.63484(0.023232)$ \\ \hline
Amherst $41$ & Edge & Year & Residence & High School & Major   \\ \hline
Full & $-3.9164(0.0049089)$ & $2.0068(0.0069995)$ & $1.1385(0.017204)$ & $2.7878(0.043122)$ & $0.56196(0.014974)$ \\
Student & $-3.8449(0.0066932)$ & $1.9466(0.0086346)$ & $1.0997(0.018196)$ & $3.0146(0.053588)$ & $0.45937(0.019933)$ \\
Female & $-3.8278(0.010538)$ & $2.1198(0.014293)$ & $1.1944(0.034174)$ & $2.9552(0.091756)$ & $0.44155(0.03109)$ \\
Male & $-3.8611(0.010649)$ & $1.8312(0.015146)$ & $1.2709(0.033384)$ & $2.6513(0.076298)$ & $0.57283(0.028969)$ \\ \hline
Swarthmore $42$ & Edge & Year & Residence & High School & Major   \\ \hline
Full & $-3.635(0.0058633)$ & $1.7006(0.0085934)$ & $0.70677(0.014092)$ & $2.8177(0.087157)$ & $0.71062(0.015732)$ \\
Student & $-3.5712(0.0077451)$ & $1.6388(0.010329)$ & $0.70249(0.015382)$ & $3.108(0.11187)$ & $0.62213(0.020307)$ \\
Female & $-3.5944(0.012607)$ & $1.7912(0.017337)$ & $0.70752(0.028369)$ & $3.1246(0.17728)$ & $0.71791(0.03107)$ \\
Male & $-3.4944(0.012307)$ & $1.553(0.018316)$ & $0.73946(0.027981)$ & $2.4786(0.18762)$ & $0.73991(0.030376)$ \\ \hline
Oberlin $44$ & Edge & Year & Residence & High School & Major   \\ \hline
Full & $-4.3357(0.0045547)$ & $1.4322(0.0071089)$ & $1.0716(0.013797)$ & $3.2257(0.042543)$ & $1.4604(0.010714)$ \\
Student & $-4.3477(0.0057572)$ & $1.4406(0.0081899)$ & $1.1044(0.014159)$ & $3.3936(0.050744)$ & $1.3832(0.01303)$ \\
Female & $-4.382(0.0092964)$ & $1.512(0.013473)$ & $1.1808(0.024895)$ & $3.3713(0.077285)$ & $1.5071(0.019651)$ \\
Male & $-4.2048(0.011081)$ & $1.3069(0.017141)$ & $1.0426(0.031315)$ & $3.051(0.10063)$ & $1.3883(0.025176)$ \\ \hline
Middlebury $45$ & Edge & Year & Residence & High School & Major   \\ \hline
Full & $-4.4107(0.0045357)$ & $2.0753(0.0059187)$ & $0.76052(0.0074835)$ & $3.3979(0.031385)$ & $0.79632(0.012067)$ \\
Student & $-4.4519(0.0061279)$ & $2.0652(0.0073273)$ & $0.82491(0.0082675)$ & $3.6831(0.04)$ & $0.71206(0.015883)$ \\
Female & $-4.4496(0.0096593)$ & $2.1589(0.01186)$ & $0.82401(0.014034)$ & $3.6264(0.063049)$ & $0.77215(0.023298)$ \\
Male & $-4.2906(0.01027)$ & $1.9748(0.013337)$ & $0.72369(0.016737)$ & $3.3119(0.064183)$ & $0.76615(0.024516)$ \\ \hline
Hamilton $46$ & Edge & Year & Residence & High School & Major   \\ \hline
Full & $-3.9231(0.0047892)$ & $1.8442(0.0067955)$ & $0.84034(0.011975)$ & $3.026(0.042724)$ & $0.66129(0.014902)$ \\
Student & $-3.9278(0.0062417)$ & $1.8496(0.0080481)$ & $0.83128(0.012498)$ & $3.2264(0.052715)$ & $0.59501(0.018189)$ \\
Female & $-3.8481(0.0095168)$ & $1.9502(0.012943)$ & $0.9582(0.021613)$ & $3.0543(0.085707)$ & $0.65026(0.02958)$ \\
Male & $-3.7214(0.010321)$ & $1.5511(0.015012)$ & $0.90341(0.025581)$ & $3.1322(0.081785)$ & $0.57013(0.027734)$ \\ \hline
Bowdoin $47$ & Edge & Year & Residence & High School & Major   \\ \hline
Full & $-4.0994(0.0053132)$ & $2.0771(0.0073015)$ & $0.9616(0.012875)$ & $3.1465(0.041196)$ & $0.63376(0.015324)$ \\
Student & $-4.0369(0.0068883)$ & $1.9903(0.0087614)$ & $0.96466(0.013573)$ & $3.3839(0.050362)$ & $0.58314(0.018703)$ \\
Female & $-4.0971(0.011542)$ & $2.1747(0.014967)$ & $1.1435(0.023846)$ & $3.1707(0.083632)$ & $0.58128(0.033008)$ \\
Male & $-4.0007(0.011566)$ & $1.8768(0.016042)$ & $1.0069(0.027116)$ & $3.2853(0.080941)$ & $0.68168(0.028132)$ \\ \hline
Smith $60$ & Edge & Year & Residence & High School & Major   \\ \hline
Full & $-4.5226(0.0048951)$ & $1.44(0.0070185)$ & $3.0814(0.0086746)$ & $3.8(0.049519)$ & $0.93814(0.013074)$ \\
Student & $-4.5565(0.0064751)$ & $1.4702(0.008444)$ & $3.065(0.010562)$ & $4.0877(0.062345)$ & $0.86763(0.017044)$ \\
Female & $-4.6143(0.0058739)$ & $1.5123(0.0079156)$ & $3.1297(0.009554)$ & $3.9079(0.054194)$ & $0.94156(0.01446)$ \\
Male & NA & NA & NA & NA & NA \\ \hline
USFCA $72$ & Edge & Year & Residence & High School & Major   \\ \hline
Full & $-4.6268(0.0058034)$ & $1.6115(0.0083192)$ & $0.90162(0.011441)$ & $3.1032(0.031585)$ & $0.66308(0.011574)$ \\
Student & $-4.6201(0.0064663)$ & $1.6342(0.0088723)$ & $0.8675(0.01168)$ & $3.2174(0.033997)$ & $0.629(0.012479)$ \\
Female & $-4.7401(0.0097375)$ & $1.6713(0.013044)$ & $0.99928(0.016643)$ & $3.3412(0.044919)$ & $0.83048(0.017243)$ \\
Male & $-4.3531(0.018115)$ & $1.6391(0.025116)$ & $0.96613(0.033156)$ & $2.7253(0.088089)$ & $0.41582(0.032116)$ \\ \hline
Haverford $76$ & Edge & Year & Residence & High School & Major   \\ \hline
Full & $-3.4051(0.0060883)$ & $1.7879(0.0088662)$ & $0.45404(0.011702)$ & $2.9137(0.07691)$ & $0.64285(0.019116)$ \\
Student & $-3.2009(0.0074664)$ & $1.6081(0.0099901)$ & $0.39078(0.012184)$ & $3.0223(0.092203)$ & $0.51009(0.02355)$ \\
Female & $-3.3442(0.011877)$ & $1.9069(0.016546)$ & $0.42992(0.022171)$ & $2.9156(0.14531)$ & $0.59125(0.034678)$ \\
Male & $-3.2342(0.013433)$ & $1.5054(0.020176)$ & $0.44079(0.02505)$ & $2.9901(0.16665)$ & $0.62004(0.040993)$ \\ \hline
Simmons $81$ & Edge & Year & Residence & High School & Major   \\ \hline
Full & $-4.2939(0.0087542)$ & $1.9127(0.011746)$ & $0.71252(0.017391)$ & $3.1819(0.061849)$ & $0.95847(0.019342)$ \\
Student & $-4.2823(0.010262)$ & $1.941(0.013004)$ & $0.67853(0.017657)$ & $3.2452(0.06925)$ & $0.93096(0.021004)$ \\
Female & $-4.266(0.0093971)$ & $1.8995(0.01233)$ & $0.69221(0.017762)$ & $3.16(0.063873)$ & $0.93484(0.019949)$ \\
Male & NA & NA & NA & NA & NA \\ \hline
Vassar $85$ & Edge & Year & Residence & High School & Major   \\ \hline
Full & $-4.4257(0.0045202)$ & $1.813(0.0060722)$ & $1.3142(0.007704)$ & $3.4271(0.039439)$ & $0.92801(0.012093)$ \\
Student & $-4.3601(0.0058449)$ & $1.7041(0.0072602)$ & $1.4151(0.0083399)$ & $3.7486(0.049088)$ & $0.79613(0.015441)$ \\
Female & $-4.582(0.0088969)$ & $1.9572(0.011179)$ & $1.3373(0.013584)$ & $3.7342(0.0691)$ & $0.8989(0.021542)$ \\
Male & $-4.195(0.011564)$ & $1.5908(0.015975)$ & $1.2077(0.020043)$ & $3.1518(0.093015)$ & $1.0176(0.028251)$ \\ \hline
Reed $98$ & Edge & Year & Residence & High School & Major   \\ \hline
Full & $-3.6205(0.0099372)$ & $1.5(0.015705)$ & $1.4399(0.033769)$ & $2.9666(0.14784)$ & $0.78979(0.029502)$ \\
Student & $-3.6229(0.012141)$ & $1.4782(0.017725)$ & $1.4925(0.034523)$ & $3.0584(0.17396)$ & $0.6773(0.035648)$ \\
Female & $-3.6937(0.020247)$ & $1.614(0.028894)$ & $1.5385(0.060679)$ & $2.8801(0.24827)$ & $0.86436(0.049343)$ \\
Male & $-3.3999(0.025163)$ & $1.3096(0.039777)$ & $1.2103(0.086745)$ & $3.2633(0.36283)$ & $1.0037(0.067066)$ \\ \hline
Trinity $100$ & Edge & Year & Residence & High School & Major   \\ \hline
Full & $-4.1159(0.0046382)$ & $2.0271(0.0063319)$ & $0.77702(0.012227)$ & $3.1233(0.032458)$ & $0.80619(0.012694)$ \\
Student & $-4.1318(0.0060873)$ & $2.0143(0.0076607)$ & $0.7988(0.01275)$ & $3.4011(0.040157)$ & $0.71446(0.016092)$ \\
Female & $-4.0764(0.0098017)$ & $2.1975(0.012669)$ & $0.79113(0.022218)$ & $3.2724(0.067273)$ & $0.89966(0.025649)$ \\
Male & $-4.0567(0.010444)$ & $1.7776(0.014516)$ & $0.76933(0.027546)$ & $3.0224(0.060545)$ & $0.73818(0.024533)$ \\ \hline
\end{longtable}
	
\end{landscape}  
}

{\scriptsize
\begin{landscape}
		\begin{longtable}{|c|c|c|c|c|c|c|}
%		\centering{\bfseries \tablename\ \thetable{} }
		\caption{ERGM coefficients for the model (described in the text) that combines density ({\tt edge}) and {\tt triangle} terms with {\tt nodematch} contributions representing the increased propensity for two nodes with the same categorical value to have an edge connected between them.  (This is calculated individually for Year, Residence, High School, and Major.) We give the standard error for each coefficient in parentheses. All coefficients are statistically significantly different from zero with $p$-value less than $1 \times 10^{-4}$. Wellesley (22), Smith (60), and Simmons (81) are female-only institutions, so we list the values for their Male networks as NA.    
} 	\label{tab:LogOdds1} \\
			\hline
Wellesley $22$ & Edges  & Triangles & Year & Residence & High School & Major   \\ \hline
Full & $-5.5166(0.29946)$ & $0.18714(0.00040795)$ & $1.0432(1.1574)$ & $1.2079(0.014731)$ & $3.612(8.5012)$ & $0.58573(0.01648)$ \\
Student & $-5.395(0.40299)$ & $0.18873(0.00054665)$ & $0.89815(0.93197)$ & $1.262(0.83757)$ & $3.7139(8.9764)$ & $0.44432(1.2761)$ \\
Female & $-5.5395(0.47528)$ & $0.20854(0.00050963)$ & $1.0713(0.70673)$ & $1.2339(0.53312)$ & $3.6698(6.0111)$ & $0.61932(1.858)$ \\
Male & NA & NA & NA & NA & NA & NA \\ \hline
Caltech $36$ & Edges  & Triangles & Year & Residence & High School & Major   \\ \hline
Full & $-4.9776(0.0013776)$ & $0.17766(1.64e-005)$ & $0.99434(0.0014976)$ & $1.1638(0.0010284)$ & $2.8536(0.087757)$ & $0.64673(0.0021013)$ \\
Student & $-4.8284(0.001786)$ & $0.1836(1.89e-005)$ & $0.89239(0.0017737)$ & $1.2991(0.00098228)$ & $3.0022(0.12434)$ & $0.59894(0.001494)$ \\
Female & $-4.5427(0.058123)$ & $0.34325(0.0067684)$ & $1.0623(0.016542)$ & $1.3504(0.035112)$ & $1.6776(0.099503)$ & $0.64556(0.011212)$ \\
Male & $-4.9734(0.033352)$ & $0.28127(0.0030727)$ & $1.0405(0.036294)$ & $1.1781(0.039183)$ & $3.3862(0.25271)$ & $0.61173(0.17517)$ \\ \hline
Williams $40$ & Edges  & Triangles & Year & Residence & High School & Major   \\ \hline
Full & $-5.3284(0.19432)$ & $0.14604(0.00031271)$ & $0.85073(0.0080651)$ & $1.1718(0.82606)$ & $3.5184(4.5405)$ & $0.39443(0.42159)$ \\
Student & $-5.1347(0.24863)$ & $0.16169(0.00043304)$ & $0.60271(0.47267)$ & $1.1717(0.94455)$ & $3.7627(15.1999)$ & $0.38077(1.3158)$ \\
Female & $-5.3368(0.013971)$ & $0.28741(0.0012684)$ & $0.89619(0.01105)$ & $1.3187(0.0024651)$ & $3.6318(0.13512)$ & $0.45421(0.0031961)$ \\
Male & $-5.2602(0.014726)$ & $0.26068(0.001206)$ & $1.0773(0.0035795)$ & $1.1681(0.0051222)$ & $3.4581(0.044289)$ & $0.31836(0.0021898)$ \\ \hline
Amherst $41$ & Edges  & Triangles & Year & Residence & High School & Major   \\ \hline
Full & $-5.0914(0.097866)$ & $0.12103(0.00030109)$ & $0.88125(0.30594)$ & $0.88007(0.60964)$ & $3.1539(2.531)$ & $0.5757(0.89419)$ \\
Student & $-4.9092(0.071772)$ & $0.12695(0.011275)$ & $0.73901(0.18123)$ & $0.94128(0.9257)$ & $3.3902(3.3786)$ & $0.53866(0.93067)$ \\
Female & $-5.0074(0.01569)$ & $0.21904(0.0011268)$ & $0.98463(0.018087)$ & $0.98007(1.1477)$ & $3.3534(12.2931)$ & $0.5091(0.47295)$ \\
Male & $-5.106(0.016455)$ & $0.24842(0.0013)$ & $0.99941(0.019207)$ & $0.86681(0.006822)$ & $3.0624(0.12347)$ & $0.5913(0.0030018)$ \\ \hline
Swarthmore $42$ & Edges  & Triangles & Year & Residence & High School & Major   \\ \hline
Full & $-4.8312(0.17358)$ & $0.12423(0.016066)$ & $0.96422(0.26284)$ & $0.79737(0.34465)$ & $3.2278(11.7489)$ & $0.63143(0.75281)$ \\
Student & $-4.698(0.011101)$ & $0.12352(8.09e-005)$ & $0.85491(0.018375)$ & $0.85656(0.034037)$ & $3.5384(0.14695)$ & $0.52548(0.014076)$ \\
Female & $-4.7717(0.018696)$ & $0.21474(0.0013858)$ & $1.0746(0.00017492)$ & $0.93786(0.0024781)$ & $3.6738(0.38146)$ & $0.49991(0.0025816)$ \\
Male & $-4.8247(0.019575)$ & $0.24087(0.001571)$ & $0.98215(0.022589)$ & $0.6948(0.00082592)$ & $2.8505(0.14226)$ & $0.61786(0.003426)$ \\ \hline
Oberlin $44$ & Edges  & Triangles & Year & Residence & High School & Major   \\ \hline
Full & $-5.3989(0.088183)$ & $0.19739(0.015958)$ & $0.7668(0.42501)$ & $1.1172(0.9797)$ & $3.5716(69.9269)$ & $0.4834(0.79777)$ \\
Student & $-5.3757(0.67096)$ & $0.21399(0.00056897)$ & $0.68832(1.9864)$ & $1.1047(2.2993)$ & $3.7576(66.9912)$ & $0.66727(3.0137)$ \\
Female & $-5.4066(0.013259)$ & $0.38758(0.0016842)$ & $0.79641(0.097431)$ & $1.2488(3.0612)$ & $3.7024(30.0234)$ & $0.37583(0.90965)$ \\
Male & $-5.2834(0.016255)$ & $0.39322(0.0021443)$ & $0.8105(0.021123)$ & $1.0634(0.027757)$ & $3.3725(1.3266)$ & $0.83047(0.018054)$ \\ \hline
Middlebury $45$ & Edges  & Triangles & Year & Residence & High School & Major   \\ \hline
Full & $-5.5042(0.67137)$ & $0.14939(0.07867)$ & $0.98073(0.9038)$ & $0.61487(1.2033)$ & $3.7714(8.0401)$ & $0.51794(5.4033)$ \\
Student & $-5.3837(0.77243)$ & $0.15998(0.00039806)$ & $0.79027(1.1441)$ & $0.64183(0.9573)$ & $4.0159(11.4279)$ & $0.47678(2.1974)$ \\
Female & $-5.5484(0.0067934)$ & $0.29748(0.0011819)$ & $0.92112(0.026494)$ & $0.56416(0.0037157)$ & $4.0895(0.086636)$ & $0.61937(0.020853)$ \\
Male & $-5.4012(0.014882)$ & $0.27717(3.31e-006)$ & $1.165(0.01032)$ & $0.70103(0.023808)$ & $3.7024(0.051105)$ & $0.24567(0.0032737)$ \\ \hline
Hamilton $46$ & Edges  & Triangles & Year & Residence & High School & Major   \\ \hline
Full & $-5.1526(0.15758)$ & $0.13229(0.010524)$ & $0.89247(0.38942)$ & $0.60097(0.9291)$ & $3.4533(2.764)$ & $0.57065(0.66635)$ \\
Student & $-5.0475(0.20987)$ & $0.13542(0.00038928)$ & $0.78719(0.39866)$ & $0.61503(0.85391)$ & $3.639(5.3808)$ & $0.52289(1.3097)$ \\
Female & $-5.1103(0.00025686)$ & $0.22978(0.0010554)$ & $0.91713(0.1191)$ & $0.6133(0.99652)$ & $3.5653(6.2228)$ & $0.71784(0.30967)$ \\
Male & $-5.2164(0.017572)$ & $0.25379(0.0012891)$ & $1.1662(0.019208)$ & $0.81602(0.0043879)$ & $3.6524(0.13302)$ & $0.26404(0.0025362)$ \\ \hline
Bowdoin $47$ & Edges  & Triangles & Year & Residence & High School & Major   \\ \hline
Full & $-5.1231(0.49764)$ & $0.12537(0.0003663)$ & $0.84602(0.44413)$ & $0.86002(1.7887)$ & $3.5147(14.3023)$ & $0.53053(1.4671)$ \\
Student & $-4.9871(0.17599)$ & $0.13258(0.0004469)$ & $0.73847(0.010887)$ & $0.9108(0.85058)$ & $3.7404(2.129)$ & $0.48614(0.94847)$ \\
Female & $-5.1156(0.00099468)$ & $0.2751(0.00149)$ & $0.89048(0.0045874)$ & $0.96132(0.015526)$ & $3.6624(0.068102)$ & $0.62781(0.0045592)$ \\
Male & $-5.2312(0.00035892)$ & $0.28383(0.0015608)$ & $1.1377(0.00064391)$ & $0.81674(0.0047172)$ & $3.7484(0.056753)$ & $0.405(0.0021074)$ \\ \hline
Smith $60$ & Edges  & Triangles & Year & Residence & High School & Major   \\ \hline
Full & $-5.7499(0.46896)$ & $0.23032(0.040735)$ & $1.0244(0.71782)$ & $1.318(1.7496)$ & $4.3908(27.5879)$ & $0.95945(1.1995)$ \\
Student & $-5.6751(0.35105)$ & $0.25538(0.00069)$ & $0.87631(0.61986)$ & $1.4951(1.5255)$ & $4.6639(26.1729)$ & $0.96959(1.0772)$ \\
Female & $-5.7559(0.14784)$ & $0.28145(0.0054268)$ & $1.0443(0.22894)$ & $1.2561(0.53313)$ & $4.466(6.4417)$ & $0.96695(0.7678)$ \\
Male & NA & NA & NA & NA & NA & NA \\ \hline
USFCA $72$ & Edges  & Triangles & Year & Residence & High School & Major   \\ \hline
Full & $-5.5339(0.08133)$ & $0.21369(0.019896)$ & $0.81903(0.31274)$ & $0.75232(0.48257)$ & $3.3646(3.7542)$ & $0.65908(0.40194)$ \\
Student & $-5.4978(0.4816)$ & $0.218(0.00060193)$ & $0.77135(0.20243)$ & $0.75418(0.5606)$ & $3.4592(2.2951)$ & $0.61892(0.66365)$ \\
Female & $-5.6942(0.013524)$ & $0.31715(0.0013151)$ & $1.0311(0.016106)$ & $0.85946(0.031407)$ & $3.5978(0.072184)$ & $0.78521(0.0056399)$ \\
Male & $-5.2138(0.024502)$ & $0.4218(0.0034552)$ & $0.71035(0.032585)$ & $0.74138(0.0012662)$ & $3.0314(0.020408)$ & $0.41939(0.00063143)$ \\ \hline
Haverford $76$ & Edges  & Triangles & Year & Residence & High School & Major   \\ \hline
Full & $-4.5864(0.17922)$ & $0.099312(0.00033645)$ & $0.88251(0.36604)$ & $0.4303(0.49797)$ & $3.4762(5.3548)$ & $0.68087(0.86129)$ \\
Student & $-4.5248(0.011488)$ & $0.097998(0.00038937)$ & $0.8307(0.012088)$ & $0.50822(0.027194)$ & $3.6771(0.19927)$ & $0.54286(0.016676)$ \\
Female & $-4.5842(0.018029)$ & $0.18037(0.0011641)$ & $0.83102(0.020477)$ & $0.45689(0.026914)$ & $3.5413(0.15545)$ & $0.60269(0.04109)$ \\
Male & $-4.5974(0.021694)$ & $0.20668(0.0015226)$ & $1.0335(0.024614)$ & $0.47377(0.00061681)$ & $3.5159(0.26688)$ & $0.66119(0.0035633)$ \\ \hline
Simmons $81$ & Edges  & Triangles & Year & Residence & High School & Major   \\ \hline
Full & $-5.1447(0.011497)$ & $0.2364(0.00096724)$ & $0.62361(0.015007)$ & $0.04641(0.022947)$ & $3.6491(0.066845)$ & $0.95822(0.006254)$ \\
Student & $-5.0396(0.012814)$ & $0.23882(0.0001411)$ & $0.52922(0.01664)$ & $0.017321(0.093667)$ & $3.6926(0.16704)$ & $0.88137(0.012457)$ \\
Female & $-5.0919(0.012148)$ & $0.23884(0.00075486)$ & $0.61268(0.0044493)$ & $0.0096188(0.026243)$ & $3.6168(0.099064)$ & $0.94789(0.0039044)$ \\
Male & NA & NA & NA & NA & NA & NA \\ \hline
Vassar $85$ & Edges  & Triangles & Year & Residence & High School & Major   \\ \hline
Full & $-5.4365(0.042913)$ & $0.16286(0.00033258)$ & $0.89224(0.36023)$ & $1.0009(1.5575)$ & $3.8325(13.4455)$ & $0.76399(0.83096)$ \\
Student & $-5.3447(0.66641)$ & $0.1653(0.0004181)$ & $0.78236(1.1368)$ & $1.0869(0.73536)$ & $4.1626(2.7852)$ & $0.66064(1.1939)$ \\
Female & $-5.4876(0.01176)$ & $0.31638(9.93e-005)$ & $0.85905(0.013732)$ & $1.0423(0.0013954)$ & $4.0763(0.073194)$ & $0.77276(0.033551)$ \\
Male & $-5.2473(0.016541)$ & $0.31715(0.0017542)$ & $1.0972(0.019096)$ & $1.0899(0.024127)$ & $3.5254(0.05049)$ & $0.71203(0.0019611)$ \\ \hline
Reed $98$ & Edges  & Triangles & Year & Residence & High School & Major   \\ \hline
Full & $-4.7342(0.014847)$ & $0.19271(0.0010667)$ & $0.89641(0.019018)$ & $1.5839(0.41431)$ & $3.4991(10.8338)$ & $0.94969(0.24672)$ \\
Student & $-4.6732(0.017455)$ & $0.20779(0.0013555)$ & $0.81768(0.021382)$ & $1.586(0.040154)$ & $3.5945(0.18597)$ & $0.80753(0.04143)$ \\
Female & $-4.7287(0.028907)$ & $0.34763(0.0037349)$ & $0.97335(0.034508)$ & $1.7788(0.0037734)$ & $3.3521(0.12521)$ & $0.8996(0.0035483)$ \\
Male & $-4.4269(0.036284)$ & $0.38754(0.0057624)$ & $0.81151(0.047624)$ & $1.2315(0.005725)$ & $3.9308(0.15859)$ & $0.96303(0.0026607)$ \\ \hline
Trinity $100$ & Edges  & Triangles & Year & Residence & High School & Major   \\ \hline
Full & $-5.2594(0.50302)$ & $0.13124(0.067744)$ & $0.88149(1.0778)$ & $0.81391(1.9123)$ & $3.5938(3.3991)$ & $0.62169(1.5141)$ \\
Student & $-5.144(0.82673)$ & $0.13839(0.030441)$ & $0.66726(0.81806)$ & $0.86642(1.6612)$ & $3.7899(23.8254)$ & $0.57219(1.6865)$ \\
Female & $-5.2108(0.014321)$ & $0.21239(0.00096177)$ & $1.1086(0.016232)$ & $0.78131(0.0033131)$ & $3.8014(0.056335)$ & $0.75326(0.0233)$ \\
Male & $-5.3106(4.73e-006)$ & $0.27532(0.0013436)$ & $1.1575(0.26773)$ & $0.92286(7.0628)$ & $3.5167(22.874)$ & $0.53424(0.6823)$ \\ \hline
\end{longtable}	
\end{landscape}

}

%BEGIN TABLE

\begin{center}
	\centering
		\begin{longtable}{|l|l|l|l|l|}
\caption{Maximum $z$-scores of the Rand coefficient obtained for the 6 employed community detection algorithms (see the discussion in the text) for each categorical variable in every network (Full, Student, Female, and Male) for each of the 100 institutions.  We italicize $z$-scores that are less than 2.  We divide the table into five parts: (1) networks in which High School yields the highest $z$-score, (2) networks in which Residence yields the highest $z$-score, (3) networks in which Year yields the highest $z$-score and High School yields the second highest $z$-score, (4) networks in which Year yields the highest $z$-score and Major yields the second highest $z$-score, and (5) networks in which Year yields the highest $z$-score and Residence yields the second highest $z$-score.}\label{tab:ZTable}\\

		\hline
		 \multicolumn{1}{|c|}{\textbf{Institution and Network}} & \multicolumn{1}{|c|}{\textbf{Major}} & \multicolumn{1}{|c|}{\textbf{Residence}} & \multicolumn{1}{|c|}{\textbf{Graduation Year}} & \multicolumn{1}{|c|}{\textbf{High School}}\\ \hline 
\endfirsthead

\multicolumn{5}{c}%
{{\bfseries \tablename\ \thetable{} -- Continued from previous page}} \\[0.5ex]
   \hline
 \multicolumn{1}{|c|}{\textbf{Institution and Network}} & \multicolumn{1}{|c|}{\textbf{Major}} & \multicolumn{1}{|c|}{\textbf{Residence}} & \multicolumn{1}{|c|}{\textbf{Graduation Year}} & \multicolumn{1}{|c|}{\textbf{High School}} \\ \hline

\endhead

%This is the footer for all pages except the last page of the table...
 \hline
  \multicolumn{5}{|l|}{{Continued on Next Page\ldots}} \\ \hline
\endfoot

%This is the footer for the last page of the table...
 \hline
  \multicolumn{5}{|l|}{{}} \\ \hline
\endlastfoot
\hline
\hline
\emph{High School:} &  & & & \\ \hline
\textbf{Auburn 71 Male} & $37.6893$ & $14.8497$ & $42.7784$ & $70.6776$ \\ \hline
\textbf{Tennessee 95 Male} & $15.6741$ & $20.4034$ & $42.8019$ & $58.5508$ \\ \hline
\hline
\emph{Residence:} &  &  & & \\ \hline
\textbf{Rice 31 Full} & $15.3123$ & $1404.4502$ & $196.14$ & $4.3858$\\ \hline
\textbf{Caltech 36 Full} & $4.0649$ & $222.9566$ & $8.5967$ & $4.9078$\\ \hline
\textbf{UCSC 68 Full} & $36.7889$ & $945.8502$ & $481.3222$ & $10.3043$\\ \hline
\textbf{Rice 31 Student} & $19.2677$ & $1523.4423$ & $137.8101$ & $\mathit{1.6253}$ \\ \hline
\textbf{Caltech 36 Student} & $3.0762$ & $202.1448$ & $13.7929$ & $6.303$ \\ \hline
\textbf{UCSC 68 Student} & $28.8843$ & $1240.1219$ & $584.0597$ & $5.7107$ \\ \hline
\textbf{Rice 31 Female} & $4.912$ & $882.3474$ & $45.6332$ & $2.9773$ \\ \hline
\textbf{Caltech 36 Female} & $\mathit{1.4788}$ & $74.1988$ & $7.6852$ & $\mathit{1.2637}$ \\ \hline
\textbf{UCSC 68 Female} & $24.6517$ & $558.2736$ & $315.4706$ & $6.338$ \\ \hline
\textbf{Auburn 71 Female} & $11.011$ & $62.316$ & $14.4551$ & $33.9673$ \\ \hline
\textbf{Rice 31 Male} & $13.9046$ & $703.6264$ & $30.5491$ & $2.3049$ \\ \hline
\textbf{Caltech 36 Male} & $3.3216$ & $168.4986$ & $7.7892$ & $\mathit{1.0672}$ \\ \hline
\textbf{Notre Dame 57 Male} & $15.0014$ & $881.5186$ & $301.8338$ & $8.4277$ \\ \hline
\textbf{UCSC 68 Male} & $23.497$ & $421.0489$ & $185.544$ & $6.0851$ \\ \hline
\hline
\emph{Year then High School:} &  &  &  &  \\ \hline
\textbf{Harvard 1 Full} & $32.9283$ & $46.2515$ & $707.9697$ & $47.4424$ \\ \hline
\textbf{USF 51 Full} & $13.2168$ & $17.0962$ & $178.794$ & $19.1333$ \\ \hline
\textbf{Tennessee 95 Student} & $23.9067$ & $78.8738$ & $486.6029$ & $86.6653$ \\ \hline
\textbf{USF 51 Female} & $6.484$ & $10.1971$ & $105.5474$ & $24.1933$ \\ \hline
\textbf{UCF 52 Female} & $13.0291$ & $11.0127$ & $349.4409$ & $24.3501$ \\ \hline
\textbf{MSU 24 Male} & $15.5217$ & $11.4586$ & $105.1908$ & $31.4381$ \\ \hline
\textbf{USF 51 Male} & $9.9473$ & $17.6237$ & $133.8587$ & $29.9162$ \\ \hline
\textbf{UCF 52 Male} & $6.0026$ & $22.8679$ & $135.8974$ & $30.2374$ \\ \hline
\textbf{Maine 59 Male} & $14.6714$ & $13.517$ & $31.8319$ & $24.5193$ \\ \hline
\textbf{Smith 60 Male} & $14.6714$ & $13.517$ & $31.8319$ & $24.5193$ \\ \hline
\hline
\emph{Year then Major:} &  &  &  &  \\ \hline
\textbf{Northwestern 25 Full} & $63.7255$ & $61.9673$ & $952.1696$ & $17.7493$ \\ \hline
\textbf{Oberlin 44 Full} & $98.1388$ & $66.8654$ & $453.1168$ & $5.7939$ \\ \hline
\textbf{Carnegie 49 Full} & $51.3599$ & $25.8138$ & $731.3975$ & $7.8962$ \\ \hline
\textbf{Johns Hopkins 55 Full} & $47.1995$ & $42.8154$ & $691.5817$ & $4.8342$ \\ \hline
\textbf{Maine 59 Full} & $19.7247$ & $19.4293$ & $294.1129$ & $17.8845$ \\ \hline
\textbf{MU 78 Full} & $109.3402$ & $83.3228$ & $2156.4469$ & $11.864$ \\ \hline
\textbf{Texas 84 Full} & $75.9868$ & $66.8923$ & $942.1053$ & $18.3328$ \\ \hline
\textbf{Pepperdine 86 Full} & $19.7587$ & $16.1209$ & $514.1583$ & $2.6847$ \\ \hline
\textbf{Rutgers 89 Full} & $65.5981$ & $58.1302$ & $1006.3321$ & $15.0646$ \\ \hline
\textbf{Yale 4 Student} & $43.7072$ & $42.9174$ & $1749.1995$ & $12.443$ \\ \hline
\textbf{Wellesley 22 Student} & $32.9359$ & $18.2914$ & $604.0402$ & $11.3959$ \\ \hline
\textbf{Northwestern 25 Student} & $56.7216$ & $43.7364$ & $761.809$ & $11.8733$ \\ \hline
\textbf{Oberlin 44 Student} & $121.7061$ & $97.7768$ & $422.8126$ & $5.4097$ \\ \hline
\textbf{Middlebury 45 Student} & $35.7311$ & $25.1887$ & $1021.1259$ & $10.1694$ \\ \hline
\textbf{Carnegie 49 Student} & $58.7709$ & $28.1146$ & $678.5146$ & $4.2095$ \\ \hline
\textbf{Johns Hopkins 55 Student} & $51.59$ & $46.8618$ & $977.8851$ & $\mathit{1.0234}$ \\ \hline
\textbf{Maine 59 Student} & $18.1278$ & $6.8457$ & $198.4138$ & $12.0078$ \\ \hline
\textbf{Texas 84 Student} & $59.7362$ & $40.1543$ & $627.1121$ & $11.3447$ \\ \hline
\textbf{Rutgers 89 Student} & $54.9329$ & $46.3295$ & $854.1174$ & $6.1141$ \\ \hline
\textbf{Harvard 1 Female} & $49.824$ & $46.035$ & $594.5535$ & $36.2596$ \\ \hline
\textbf{Stanford 3 Female} & $49.2033$ & $29.9579$ & $402.8892$ & $14.1069$ \\ \hline
\textbf{Yale 4 Female} & $44.0142$ & $27.4764$ & $919.2215$ & $6.8457$ \\ \hline
\textbf{Berkeley 13 Female} & $46.1685$ & $30.443$ & $886.1622$ & $5.0467$ \\ \hline
\textbf{Duke 14 Female} & $54.4993$ & $54.2103$ & $817.5276$ & $8.8687$ \\ \hline
\textbf{UVA 16 Female} & $66.7572$ & $52.4103$ & $657.0101$ & $9.9162$ \\ \hline
\textbf{Northwestern 25 Female} & $32.1659$ & $29.69$ & $434.8702$ & $2.8402$ \\ \hline
\textbf{UChicago 30 Female} & $33.2089$ & $23.6909$ & $438.7235$ & $4.7979$ \\ \hline
\textbf{Amherst 41 Female} & $27.3288$ & $21.743$ & $294.6258$ & $3.507$ \\ \hline
\textbf{Oberlin 44 Female} & $100.2134$ & $48.2684$ & $260.1137$ & $3.455$ \\ \hline
\textbf{Carnegie 49 Female} & $47.4929$ & $40.3651$ & $407.0773$ & $4.2153$ \\ \hline
\textbf{Johns Hopkins 55 Female} & $28.47$ & $20.2697$ & $333.9934$ & $3.4239$ \\ \hline
\textbf{Maryland 58 Female} & $44.1338$ & $41.5469$ & $822.4117$ & $17.8818$ \\ \hline
\textbf{Maine 59 Female} & $38.3416$ & $20.8041$ & $200.7833$ & $31.3413$ \\ \hline
\textbf{UC 61 Female} & $28.5215$ & $14.385$ & $622.9345$ & $5.8206$ \\ \hline
\textbf{UC 64 Female} & $14.4139$ & $11.9664$ & $149.0986$ & $10.9256$ \\ \hline
\textbf{JMU 79 Female} & $36.1024$ & $36$ & $796.4756$ & $4.201$ \\ \hline
\textbf{Bingham 82 Female} & $22.3648$ & $21.321$ & $284.0935$ & $15.0616$ \\ \hline
\textbf{Temple 83 Female} & $46.1286$ & $31.3653$ & $757.509$ & $9.9322$ \\ \hline
\textbf{Rutgers 89 Female} & $53.8238$ & $16.1881$ & $488.0149$ & $14.8522$ \\ \hline
\textbf{UConn 91 Female} & $34.9672$ & $25.4951$ & $723.1034$ & $10.5517$ \\ \hline
\textbf{Penn 94 Female} & $39.9864$ & $26.9059$ & $936.2613$ & $27.0165$ \\ \hline
\textbf{Stanford 3 Male} & $54.1737$ & $27.4921$ & $371.1569$ & $16.5656$ \\ \hline
\textbf{Yale 4 Male} & $24.8967$ & $23.3821$ & $370.9076$ & $8.67$ \\ \hline
\textbf{NYU 9 Male} & $94.4143$ & $54.1045$ & $1021.7862$ & $6.5701$ \\ \hline
\textbf{UIllinios 20 Male} & $46.3144$ & $31.5598$ & $336.3754$ & $28.4218$ \\ \hline
\textbf{UF 21 Male} & $23.1165$ & $22.9452$ & $507.6766$ & $20.272$ \\ \hline
\textbf{Wellesley 22 Male} & $23.1165$ & $22.9452$ & $507.6766$ & $20.272$ \\ \hline
\textbf{Northwestern 25 Male} & $37.7307$ & $31.9062$ & $345.6295$ & $6.6782$ \\ \hline
\textbf{UC 33 Male} & $22.1665$ & $20.0385$ & $567.4739$ & $7.6147$ \\ \hline
\textbf{Oberlin 44 Male} & $72.4224$ & $27.9138$ & $101.0428$ & $3.2915$ \\ \hline
\textbf{Carnegie 49 Male} & $36.6684$ & $25.7608$ & $387.3158$ & $5.4715$ \\ \hline
\textbf{FSU 53 Male} & $29.3943$ & $10.5416$ & $287.6117$ & $12.0415$ \\ \hline
\textbf{Johns Hopkins 55 Male} & $58.2022$ & $34.3057$ & $407.8593$ & $3.0992$ \\ \hline
\textbf{Syracuse 56 Male} & $25.7511$ & $11.4028$ & $336.2923$ & $3.6838$ \\ \hline
\textbf{Virginia 63 Male} & $26.3338$ & $6.2308$ & $407.6451$ & $10.1691$ \\ \hline
\textbf{MU 78 Male} & $29.748$ & $19.2228$ & $399.0186$ & $7.6544$ \\ \hline
\textbf{JMU 79 Male} & $28.1338$ & $18.0068$ & $384.1443$ & $2.6807$ \\ \hline
\textbf{Texas 80 Male} & $43.5806$ & $34.4119$ & $304.2728$ & $22.4089$ \\ \hline
\textbf{Simmons 81 Male} & $43.5806$ & $34.4119$ & $304.2728$ & $22.4089$ \\ \hline
\textbf{Bingham 82 Male} & $15.1071$ & $13.4701$ & $256.2084$ & $9.2008$ \\ \hline
\textbf{Temple 83 Male} & $28.3467$ & $19.8583$ & $384.461$ & $5.1958$ \\ \hline
\textbf{Texas 84 Male} & $66.4811$ & $18.9098$ & $411.8199$ & $11.5949$ \\ \hline
\textbf{Pepperdine 86 Male} & $16.5056$ & $14.9359$ & $252.9983$ & $\mathit{-0.16511}$ \\ \hline
\textbf{Rutgers 89 Male} & $48.8296$ & $15.5107$ & $380.7912$ & $12.6565$ \\ \hline
\textbf{UMass 92 Male} & $33.2549$ & $30.8727$ & $355.3603$ & $3.0583$ \\ \hline
\textbf{Penn 94 Male} & $38.4917$ & $5.8735$ & $658.7507$ & $26.3601$ \\ \hline
\hline
\emph{Year then Residence:} &  &  &  &  \\ \hline
\textbf{Columbia 2 Full} & $36.5153$ & $54.924$ & $1374.3083$ & $7.2293$ \\ \hline
\textbf{Stanford 3 Full} & $14.7863$ & $41.9154$ & $664.1124$ & $29.9686$ \\ \hline
\textbf{Yale 4 Full} & $20.5117$ & $25.1205$ & $1099.4233$ & $11.8998$ \\ \hline
\textbf{Cornell 5 Full} & $25.2506$ & $89.5878$ & $1593.1804$ & $21.2781$ \\ \hline
\textbf{Dartmouth 6 Full} & $11.1027$ & $50.1377$ & $1020.2318$ & $28.9704$ \\ \hline
\textbf{UPenn 7 Full} & $20.3689$ & $95.7981$ & $1923.527$ & $44.2896$ \\ \hline
\textbf{MIT 8 Full} & $21.171$ & $50.5652$ & $729.7555$ & $17.3298$ \\ \hline
\textbf{NYU 9 Full} & $56.5096$ & $174.4169$ & $2330.6687$ & $26.0983$ \\ \hline
\textbf{BU 10 Full} & $38.1522$ & $158.5765$ & $2002.8006$ & $33.7839$ \\ \hline
\textbf{Brown 11 Full} & $43.7958$ & $93.3695$ & $1528.6473$ & $20.0139$ \\ \hline
\textbf{Princeton 12 Full} & $46.2822$ & $87.7417$ & $1378.4171$ & $25.3283$ \\ \hline
\textbf{Berkeley 13 Full} & $36.1926$ & $69.1185$ & $1363.2005$ & $17.9455$ \\ \hline
\textbf{Duke 14 Full} & $11.5831$ & $57.9147$ & $976.1039$ & $17.3751$ \\ \hline
\textbf{Georgetown 15 Full} & $22.4966$ & $167.8567$ & $2653.5486$ & $24.5735$ \\ \hline
\textbf{UVA 16 Full} & $12.2439$ & $62.6574$ & $819.8208$ & $30.7617$ \\ \hline
\textbf{BC 17 Full} & $38.8203$ & $122.7586$ & $2681.1323$ & $26.6722$ \\ \hline
\textbf{Tufts 18 Full} & $42.0213$ & $145.7541$ & $1358.3353$ & $12.8595$ \\ \hline
\textbf{Northeastern 19 Full} & $13.8347$ & $88.16$ & $1681.8672$ & $5.3753$ \\ \hline
\textbf{UIllinios 20 Full} & $40.0749$ & $86.7386$ & $1199.8824$ & $28.2528$ \\ \hline
\textbf{UF 21 Full} & $26.8015$ & $64.8004$ & $724.6443$ & $22.0401$ \\ \hline
\textbf{Wellesley 22 Full} & $29.1131$ & $54.6635$ & $742.4539$ & $6.2652$ \\ \hline
\textbf{Michigan 23 Full} & $43.3415$ & $82.7687$ & $1649.3178$ & $16.4774$ \\ \hline
\textbf{MSU 24 Full} & $26.7874$ & $87.0085$ & $1009.6651$ & $13.2794$ \\ \hline
\textbf{UCLA 26 Full} & $40.0622$ & $74.6241$ & $1468.1327$ & $10.9341$ \\ \hline
\textbf{Emory 27 Full} & $19.8861$ & $70.0149$ & $900.4854$ & $14.1023$ \\ \hline
\textbf{UNC 28 Full} & $23.1838$ & $121.3854$ & $776.3694$ & $17.0108$ \\ \hline
\textbf{Tulane 29 Full} & $16.1778$ & $56.0665$ & $671.0963$ & $14.6558$ \\ \hline
\textbf{UChicago 30 Full} & $24.7146$ & $24.9071$ & $662.2972$ & $8.6329$ \\ \hline
\textbf{WashU 32 Full} & $47.243$ & $136.8021$ & $1623.2865$ & $15.1781$ \\ \hline
\textbf{UC 33 Full} & $29.034$ & $67.3425$ & $1357.1099$ & $15.5454$ \\ \hline
\textbf{UCSD 34 Full} & $97.574$ & $152.9926$ & $2473.4545$ & $24.8996$ \\ \hline
\textbf{USC 35 Full} & $29.9297$ & $78.0274$ & $453.1745$ & $28.5275$ \\ \hline
\textbf{UCSB 37 Full} & $22.0941$ & $85.3381$ & $1198.933$ & $16.7272$ \\ \hline
\textbf{Rochester 38 Full} & $75.4887$ & $108.3232$ & $552.4707$ & $5.2523$ \\ \hline
\textbf{Bucknell 39 Full} & $43.169$ & $157.6246$ & $1028.8064$ & $6.7421$ \\ \hline
\textbf{Williams 40 Full} & $32.068$ & $60.4559$ & $812.548$ & $7.8417$ \\ \hline
\textbf{Amherst 41 Full} & $10.2116$ & $23.6193$ & $463.9533$ & $4.9872$ \\ \hline
\textbf{Swarthmore 42 Full} & $22.6533$ & $56.4236$ & $409.7389$ & $15.926$ \\ \hline
\textbf{Wesleyan 43 Full} & $29.8018$ & $66.9798$ & $675.9864$ & $3.319$ \\ \hline
\textbf{Middlebury 45 Full} & $42.3292$ & $113.8323$ & $1101.4348$ & $12.7389$ \\ \hline
\textbf{Hamilton 46 Full} & $20.829$ & $74.4081$ & $560.5977$ & $4.3781$ \\ \hline
\textbf{Bowdoin 47 Full} & $24.8872$ & $45.9771$ & $561.9283$ & $6.5484$ \\ \hline
\textbf{Vanderbilt 48 Full} & $24.2425$ & $37.5841$ & $794.3818$ & $\mathit{1.9616}$ \\ \hline
\textbf{UGA 50 Full} & $12.0682$ & $110.7201$ & $632.719$ & $18.017$ \\ \hline
\textbf{UCF 52 Full} & $11.5819$ & $31.3943$ & $561.5652$ & $19.6318$ \\ \hline
\textbf{FSU 53 Full} & $58.5762$ & $67.7109$ & $1076.3823$ & $16.1353$ \\ \hline
\textbf{GWU 54 Full} & $19.4831$ & $137.0233$ & $1452.65$ & $15.8778$ \\ \hline
\textbf{Syracuse 56 Full} & $21.2014$ & $79.1388$ & $994.8975$ & $4.9392$ \\ \hline
\textbf{Notre Dame 57 Full} & $35.8248$ & $88.0761$ & $1881.5372$ & $10.6129$ \\ \hline
\textbf{Maryland 58 Full} & $44.0964$ & $75.7046$ & $1602.6115$ & $24.4243$ \\ \hline
\textbf{Smith 60 Full} & $16.4571$ & $95.3916$ & $153.5555$ & $6.2027$ \\ \hline
\textbf{UC 61 Full} & $18.8061$ & $25.2746$ & $1013.0898$ & $21.766$ \\ \hline
\textbf{Villanova 62 Full} & $33.6844$ & $170.8182$ & $1887.6701$ & $14.0708$ \\ \hline
\textbf{Virginia 63 Full} & $17.2208$ & $35.5328$ & $1071.0521$ & $14.2972$ \\ \hline
\textbf{UC 64 Full} & $18.8043$ & $31.4198$ & $354.0712$ & $5.8402$ \\ \hline
\textbf{Cal 65 Full} & $22.3719$ & $85.1005$ & $373.0507$ & $7.2362$ \\ \hline
\textbf{Mississippi 66 Full} & $21.4284$ & $108.929$ & $558.1005$ & $31.6267$ \\ \hline
\textbf{Mich 67 Full} & $9.8872$ & $46.015$ & $187.978$ & $2.542$ \\ \hline
\textbf{Indiana 69 Full} & $39.078$ & $114.936$ & $1044.2262$ & $26.1569$ \\ \hline
\textbf{Vermont 70 Full} & $20.8336$ & $99.1303$ & $1558.6193$ & $3.754$ \\ \hline
\textbf{Auburn 71 Full} & $10.5381$ & $59.1251$ & $420.8563$ & $21.1789$ \\ \hline
\textbf{USFCA 72 Full} & $6.336$ & $62.5181$ & $570.4495$ & $\mathit{1.6058}$ \\ \hline
\textbf{Wake 73 Full} & $26.1448$ & $56.1613$ & $694.32$ & $3.2152$ \\ \hline
\textbf{Santa 74 Full} & $33.3483$ & $60.5256$ & $718.0548$ & $11.5192$ \\ \hline
\textbf{American 75 Full} & $33.0985$ & $67.6809$ & $883.8311$ & $2.9285$ \\ \hline
\textbf{Haverford 76 Full} & $24.1638$ & $106.6988$ & $504.0081$ & $5.6861$ \\ \hline
\textbf{William 77 Full} & $14.5855$ & $44.6274$ & $566.6482$ & $10.0082$ \\ \hline
\textbf{JMU 79 Full} & $32.9706$ & $164.9227$ & $2124.0334$ & $10.8734$ \\ \hline
\textbf{Texas 80 Full} & $43.334$ & $91.3065$ & $1167.3767$ & $33.7045$ \\ \hline
\textbf{Simmons 81 Full} & $6.6006$ & $97.1966$ & $562.7712$ & $\mathit{1.0627}$ \\ \hline
\textbf{Bingham 82 Full} & $13.6329$ & $41.6889$ & $455.3084$ & $6.2484$ \\ \hline
\textbf{Temple 83 Full} & $27.821$ & $56.434$ & $824.6862$ & $2.0241$ \\ \hline
\textbf{Vassar 85 Full} & $25.4652$ & $112.3232$ & $632.4143$ & $8.9735$ \\ \hline
\textbf{Wisconsin 87 Full} & $10.7722$ & $105.468$ & $805.9753$ & $14.576$ \\ \hline
\textbf{Colgate 88 Full} & $51.7552$ & $151.8996$ & $974.1691$ & $8.087$ \\ \hline
\textbf{Howard 90 Full} & $7.9386$ & $80.5889$ & $658.1969$ & $\mathit{0.90495}$ \\ \hline
\textbf{UConn 91 Full} & $14.4766$ & $53.9008$ & $1578.398$ & $13.8896$ \\ \hline
\textbf{UMass 92 Full} & $20.5369$ & $102.4828$ & $1214.4527$ & $9.5124$ \\ \hline
\textbf{Baylor 93 Full} & $30.583$ & $91.7255$ & $1033.2767$ & $9.884$ \\ \hline
\textbf{Penn 94 Full} & $20.3234$ & $125.4115$ & $999.8411$ & $17.3355$ \\ \hline
\textbf{Tennessee 95 Full} & $7.4046$ & $64.8443$ & $322.5114$ & $23.1512$ \\ \hline
\textbf{Lehigh 96 Full} & $34.0617$ & $90.1525$ & $917.7177$ & $13.0267$ \\ \hline
\textbf{Oklahoma 97 Full} & $9.3109$ & $73.593$ & $230.908$ & $21.6188$ \\ \hline
\textbf{Reed 98 Full} & $7.6974$ & $43.7343$ & $228.6649$ & $\mathit{1.8708}$ \\ \hline
\textbf{Brandeis 99 Full} & $38.2251$ & $125.1044$ & $868.2479$ & $3.4923$ \\ \hline
\textbf{Trinity 100 Full} & $37.721$ & $79.8919$ & $685.0894$ & $9.2816$ \\ \hline
\textbf{Harvard 1 Student} & $99.3188$ & $213.099$ & $3154.0767$ & $40.0407$ \\ \hline
\textbf{Columbia 2 Student} & $32.8855$ & $91.0248$ & $1320.438$ & $17.5707$ \\ \hline
\textbf{Stanford 3 Student} & $26.4357$ & $28.338$ & $1181.4398$ & $18.8581$ \\ \hline
\textbf{Cornell 5 Student} & $37.3974$ & $85.9041$ & $1152.2628$ & $20.4126$ \\ \hline
\textbf{Dartmouth 6 Student} & $9.4328$ & $44.9326$ & $1342.6896$ & $25.7134$ \\ \hline
\textbf{UPenn 7 Student} & $31.488$ & $91.4797$ & $2173.4481$ & $33.1935$ \\ \hline
\textbf{MIT 8 Student} & $17.3812$ & $91.6139$ & $692.0884$ & $2.8024$ \\ \hline
\textbf{NYU 9 Student} & $44.8664$ & $120.8477$ & $2673.6414$ & $14.1117$ \\ \hline
\textbf{BU 10 Student} & $33.4053$ & $258.2824$ & $2387.7149$ & $33.2104$ \\ \hline
\textbf{Brown 11 Student} & $44.2575$ & $133.344$ & $1631.0673$ & $17.9475$ \\ \hline
\textbf{Princeton 12 Student} & $84.0965$ & $158.3249$ & $2312.1908$ & $57.5358$ \\ \hline
\textbf{Berkeley 13 Student} & $39.664$ & $59.8217$ & $1773.2792$ & $16.8765$ \\ \hline
\textbf{Duke 14 Student} & $42.1562$ & $109.9259$ & $1625.8706$ & $18.918$ \\ \hline
\textbf{Georgetown 15 Student} & $58.095$ & $713.9046$ & $3190.4117$ & $87.9151$ \\ \hline
\textbf{UVA 16 Student} & $33.6856$ & $54.3253$ & $1303.4887$ & $24.9138$ \\ \hline
\textbf{BC 17 Student} & $37.7245$ & $137.9774$ & $2075.5561$ & $11.8712$ \\ \hline
\textbf{Tufts 18 Student} & $44.0604$ & $232.5307$ & $1403.1154$ & $21.5303$ \\ \hline
\textbf{Northeastern 19 Student} & $16.3267$ & $78.4349$ & $1471.5152$ & $4.8722$ \\ \hline
\textbf{UIllinios 20 Student} & $29.5538$ & $80.4961$ & $985.0426$ & $20.804$ \\ \hline
\textbf{UF 21 Student} & $30.1609$ & $33.8981$ & $787.2977$ & $27.9011$ \\ \hline
\textbf{Michigan 23 Student} & $24.607$ & $79.2378$ & $1156.9499$ & $10.7809$ \\ \hline
\textbf{MSU 24 Student} & $22.1766$ & $99.8345$ & $1173.9383$ & $15.1437$ \\ \hline
\textbf{UCLA 26 Student} & $42.8876$ & $97.7212$ & $1466.9496$ & $14.6514$ \\ \hline
\textbf{Emory 27 Student} & $29.1968$ & $95.3337$ & $814.384$ & $14.2458$ \\ \hline
\textbf{UNC 28 Student} & $41.4134$ & $117.5846$ & $1091.3867$ & $14.5701$ \\ \hline
\textbf{Tulane 29 Student} & $43.9375$ & $105.2506$ & $998.7201$ & $11.7835$ \\ \hline
\textbf{UChicago 30 Student} & $23.6328$ & $29.7628$ & $636.2057$ & $7.7714$ \\ \hline
\textbf{WashU 32 Student} & $32.9746$ & $150.03$ & $1274.5297$ & $2.2012$ \\ \hline
\textbf{UC 33 Student} & $24.5734$ & $89.2671$ & $1178.5197$ & $20.1586$ \\ \hline
\textbf{UCSD 34 Student} & $53.5176$ & $109.0151$ & $1624.1133$ & $19.8743$ \\ \hline
\textbf{USC 35 Student} & $20.8078$ & $80.71$ & $721.8665$ & $24.1509$ \\ \hline
\textbf{UCSB 37 Student} & $42.9674$ & $60.5252$ & $1297.0472$ & $11.7636$ \\ \hline
\textbf{Rochester 38 Student} & $86.4081$ & $196.7464$ & $834.5066$ & $2.9423$ \\ \hline
\textbf{Bucknell 39 Student} & $40.6673$ & $135.4627$ & $1047.8529$ & $\mathit{0.46698}$ \\ \hline
\textbf{Williams 40 Student} & $51.8306$ & $148.8178$ & $1132.3255$ & $10.0502$ \\ \hline
\textbf{Amherst 41 Student} & $32.3323$ & $41.0426$ & $685.2003$ & $2.5291$ \\ \hline
\textbf{Swarthmore 42 Student} & $17.0493$ & $53.0758$ & $493.4119$ & $32.2286$ \\ \hline
\textbf{Wesleyan 43 Student} & $19.0223$ & $52.8176$ & $452.412$ & $3.6865$ \\ \hline
\textbf{Hamilton 46 Student} & $51.5924$ & $118.0699$ & $748.7682$ & $4.2397$ \\ \hline
\textbf{Bowdoin 47 Student} & $72.3407$ & $92.3423$ & $981.5874$ & $6.3982$ \\ \hline
\textbf{Vanderbilt 48 Student} & $45.9202$ & $159.4014$ & $1359.1648$ & $9.1869$ \\ \hline
\textbf{UGA 50 Student} & $18.1844$ & $99.7849$ & $883.623$ & $18.5072$ \\ \hline
\textbf{USF 51 Student} & $13.6059$ & $21.033$ & $186.1287$ & $19.2879$ \\ \hline
\textbf{UCF 52 Student} & $11.4236$ & $32.0796$ & $497.4315$ & $20.1894$ \\ \hline
\textbf{FSU 53 Student} & $48.4726$ & $78.8696$ & $1223.7047$ & $16.989$ \\ \hline
\textbf{GWU 54 Student} & $21.6065$ & $201.6003$ & $1669.3019$ & $10.3499$ \\ \hline
\textbf{Syracuse 56 Student} & $17.5188$ & $78.1943$ & $786.3957$ & $\mathit{1.956}$ \\ \hline
\textbf{Notre Dame 57 Student} & $52.6066$ & $125.0482$ & $2181.1603$ & $\mathit{-0.40435}$ \\ \hline
\textbf{Maryland 58 Student} & $44.0943$ & $46.5097$ & $1222.2689$ & $16.3225$ \\ \hline
\textbf{Smith 60 Student} & $18.3255$ & $129.2886$ & $310.6547$ & $5.8634$ \\ \hline
\textbf{UC 61 Student} & $22.5229$ & $30.6567$ & $647.5664$ & $16.7394$ \\ \hline
\textbf{Villanova 62 Student} & $36.2301$ & $171.1948$ & $1588.9672$ & $8.0883$ \\ \hline
\textbf{Virginia 63 Student} & $21.2617$ & $36.2811$ & $920.744$ & $4.1314$ \\ \hline
\textbf{UC 64 Student} & $14.0342$ & $21.1245$ & $257.877$ & $5.1582$ \\ \hline
\textbf{Cal 65 Student} & $17.0294$ & $89.6235$ & $390.6672$ & $7.768$ \\ \hline
\textbf{Mississippi 66 Student} & $21.1674$ & $110.3752$ & $568.1393$ & $25.5351$ \\ \hline
\textbf{Mich 67 Student} & $14.0186$ & $55.0223$ & $209.6002$ & $8.9041$ \\ \hline
\textbf{Indiana 69 Student} & $28.6287$ & $92.3373$ & $987.3405$ & $21.7507$ \\ \hline
\textbf{Vermont 70 Student} & $28.7064$ & $150.2745$ & $1657.4994$ & $4.3133$ \\ \hline
\textbf{Auburn 71 Student} & $2.6014$ & $54.069$ & $312.2621$ & $30.7547$ \\ \hline
\textbf{USFCA 72 Student} & $6.8763$ & $81.5858$ & $469.0973$ & $2.6253$ \\ \hline
\textbf{Wake 73 Student} & $32.3749$ & $97.8744$ & $728.8018$ & $3.8915$ \\ \hline
\textbf{Santa 74 Student} & $33.9205$ & $106.301$ & $841.1835$ & $8.4787$ \\ \hline
\textbf{American 75 Student} & $28.9713$ & $141.3917$ & $980.732$ & $2.4023$ \\ \hline
\textbf{Haverford 76 Student} & $25.6894$ & $39.6899$ & $450.7222$ & $4.6039$ \\ \hline
\textbf{William 77 Student} & $41.0331$ & $68.8142$ & $673.3207$ & $7.29$ \\ \hline
\textbf{MU 78 Student} & $95.4327$ & $115.7901$ & $1800.4576$ & $20.8494$ \\ \hline
\textbf{JMU 79 Student} & $36.3872$ & $77.4386$ & $1655.2735$ & $\mathit{1.3604}$ \\ \hline
\textbf{Texas 80 Student} & $36.2796$ & $89.1015$ & $853.338$ & $23.3638$ \\ \hline
\textbf{Simmons 81 Student} & $\mathit{-0.70079}$ & $42.5431$ & $297.8748$ & $2.2797$ \\ \hline
\textbf{Bingham 82 Student} & $15.4974$ & $33.7727$ & $439.2416$ & $16.5861$ \\ \hline
\textbf{Temple 83 Student} & $23.7069$ & $55.8141$ & $831.2747$ & $2.4749$ \\ \hline
\textbf{Vassar 85 Student} & $57.8415$ & $81.6655$ & $829.158$ & $\mathit{-0.48056}$ \\ \hline
\textbf{Pepperdine 86 Student} & $17.662$ & $37.6874$ & $803.1151$ & $\mathit{0.25577}$ \\ \hline
\textbf{Wisconsin 87 Student} & $39.5571$ & $94.3383$ & $1139.9521$ & $16.7557$ \\ \hline
\textbf{Colgate 88 Student} & $49.3259$ & $121.6428$ & $1033.6546$ & $5.9009$ \\ \hline
\textbf{Howard 90 Student} & $5.8215$ & $97.8822$ & $840.9143$ & $2.9387$ \\ \hline
\textbf{UConn 91 Student} & $17.0707$ & $24.9723$ & $1095.6517$ & $10.4414$ \\ \hline
\textbf{UMass 92 Student} & $10.0075$ & $79.5962$ & $701.4362$ & $7.3308$ \\ \hline
\textbf{Baylor 93 Student} & $29.866$ & $82.9446$ & $993.8766$ & $8.0472$ \\ \hline
\textbf{Penn 94 Student} & $19.6921$ & $28.3107$ & $975.0955$ & $12.6765$ \\ \hline
\textbf{Lehigh 96 Student} & $27.4748$ & $78.102$ & $652.2015$ & $5.6521$ \\ \hline
\textbf{Oklahoma 97 Student} & $7.1162$ & $78.6706$ & $315.7085$ & $23.247$ \\ \hline
\textbf{Reed 98 Student} & $6.9233$ & $32.6469$ & $223.167$ & $5.16$ \\ \hline
\textbf{Brandeis 99 Student} & $38.2334$ & $298.1184$ & $1487.4693$ & $3.0373$ \\ \hline
\textbf{Trinity 100 Student} & $88.3279$ & $140.3587$ & $847.1625$ & $10.661$ \\ \hline
\textbf{Columbia 2 Female} & $59.911$ & $69.1459$ & $1362.6955$ & $7.1149$ \\ \hline
\textbf{Cornell 5 Female} & $22.1182$ & $72.6081$ & $429.2737$ & $11.7625$ \\ \hline
\textbf{Dartmouth 6 Female} & $34.1195$ & $35.1162$ & $681.7989$ & $9.5636$ \\ \hline
\textbf{UPenn 7 Female} & $31.5802$ & $44.3256$ & $606.0889$ & $14.928$ \\ \hline
\textbf{MIT 8 Female} & $23.5711$ & $50.6999$ & $419.3002$ & $2.8138$ \\ \hline
\textbf{NYU 9 Female} & $45.9961$ & $120.1278$ & $1598.5805$ & $8.6466$ \\ \hline
\textbf{BU 10 Female} & $53.9423$ & $105.1393$ & $1140.3863$ & $9.9511$ \\ \hline
\textbf{Brown 11 Female} & $58.7272$ & $92.6819$ & $973.3376$ & $15.2166$ \\ \hline
\textbf{Princeton 12 Female} & $52.1966$ & $67.0946$ & $734.7138$ & $13.3183$ \\ \hline
\textbf{Georgetown 15 Female} & $31.9053$ & $155.4224$ & $1567.5843$ & $25.4317$ \\ \hline
\textbf{BC 17 Female} & $49.5108$ & $102.7311$ & $1754.3548$ & $17.3038$ \\ \hline
\textbf{Tufts 18 Female} & $58.8867$ & $101.6042$ & $981.3506$ & $10.7485$ \\ \hline
\textbf{Northeastern 19 Female} & $36.7836$ & $60.9091$ & $857.2153$ & $7.029$ \\ \hline
\textbf{UIllinios 20 Female} & $29.9189$ & $44.1633$ & $492.9557$ & $27.0522$ \\ \hline
\textbf{UF 21 Female} & $15.57$ & $59.8834$ & $539.1188$ & $21.7408$ \\ \hline
\textbf{Wellesley 22 Female} & $24.824$ & $43.6688$ & $481.3682$ & $4.7456$ \\ \hline
\textbf{Michigan 23 Female} & $39.4274$ & $77.0744$ & $808.026$ & $23.0555$ \\ \hline
\textbf{MSU 24 Female} & $31.7871$ & $67.8264$ & $735.6949$ & $37.9331$ \\ \hline
\textbf{UCLA 26 Female} & $41.9293$ & $46.6748$ & $849.1839$ & $13.9386$ \\ \hline
\textbf{Emory 27 Female} & $35.5263$ & $62.3702$ & $577.1687$ & $9.2169$ \\ \hline
\textbf{UNC 28 Female} & $27.9996$ & $69.4798$ & $581.1929$ & $11.9534$ \\ \hline
\textbf{Tulane 29 Female} & $19.6643$ & $63.9106$ & $376.8734$ & $5.8434$ \\ \hline
\textbf{WashU 32 Female} & $31.7261$ & $82.981$ & $667.6735$ & $9.4384$ \\ \hline
\textbf{UC 33 Female} & $41.052$ & $62.2458$ & $818.7266$ & $20.077$ \\ \hline
\textbf{UCSD 34 Female} & $52.0376$ & $120.4275$ & $1105.0261$ & $8.6492$ \\ \hline
\textbf{USC 35 Female} & $8.8438$ & $56.4958$ & $319.0773$ & $12.0622$ \\ \hline
\textbf{UCSB 37 Female} & $21.7453$ & $32.5224$ & $638.1004$ & $6.7378$ \\ \hline
\textbf{Rochester 38 Female} & $46.5744$ & $70.0176$ & $287.6943$ & $5.2591$ \\ \hline
\textbf{Bucknell 39 Female} & $60.1675$ & $108.3969$ & $665.8829$ & $\mathit{1.4486}$ \\ \hline
\textbf{Williams 40 Female} & $41.9029$ & $71.3542$ & $509.9976$ & $2.4484$ \\ \hline
\textbf{Swarthmore 42 Female} & $21.833$ & $40.1472$ & $266.4082$ & $20.5374$ \\ \hline
\textbf{Wesleyan 43 Female} & $44.6585$ & $63.2915$ & $508.9586$ & $2.3624$ \\ \hline
\textbf{Middlebury 45 Female} & $55.6877$ & $68.0488$ & $665.9784$ & $11.2319$ \\ \hline
\textbf{Hamilton 46 Female} & $26.8269$ & $51.7173$ & $339.0963$ & $3.7296$ \\ \hline
\textbf{Bowdoin 47 Female} & $42.3633$ & $50.0206$ & $443.6413$ & $5.1717$ \\ \hline
\textbf{Vanderbilt 48 Female} & $27.462$ & $56.7277$ & $295.3028$ & $3.5987$ \\ \hline
\textbf{UGA 50 Female} & $18.8815$ & $91.4275$ & $544.2733$ & $24.5577$ \\ \hline
\textbf{FSU 53 Female} & $21.5892$ & $47.6875$ & $549.1743$ & $29.1432$ \\ \hline
\textbf{GWU 54 Female} & $19.9327$ & $76.0316$ & $761.2666$ & $6.434$ \\ \hline
\textbf{Syracuse 56 Female} & $19.2093$ & $56.8257$ & $412.6795$ & $6.608$ \\ \hline
\textbf{Notre Dame 57 Female} & $67.0792$ & $232.5318$ & $1501.7183$ & $8.8552$ \\ \hline
\textbf{Smith 60 Female} & $26.4079$ & $170.5962$ & $188.8864$ & $6.4544$ \\ \hline
\textbf{Villanova 62 Female} & $29.0151$ & $86.401$ & $624.5293$ & $2.8517$ \\ \hline
\textbf{Virginia 63 Female} & $22.1619$ & $23.3153$ & $531.7238$ & $5.0608$ \\ \hline
\textbf{Cal 65 Female} & $5.7165$ & $53.9128$ & $346.3433$ & $8.2776$ \\ \hline
\textbf{Mississippi 66 Female} & $18.4433$ & $83.3607$ & $333.3368$ & $17.7199$ \\ \hline
\textbf{Mich 67 Female} & $9.7333$ & $21.4232$ & $29.1654$ & $11.6094$ \\ \hline
\textbf{Indiana 69 Female} & $38.4795$ & $77.679$ & $741.5341$ & $17.6171$ \\ \hline
\textbf{Vermont 70 Female} & $17.9002$ & $27.6421$ & $498.663$ & $2.5953$ \\ \hline
\textbf{USFCA 72 Female} & $13.9446$ & $69.3035$ & $403.2942$ & $4.9854$ \\ \hline
\textbf{Wake 73 Female} & $17.1753$ & $50.5103$ & $243.4489$ & $5.0599$ \\ \hline
\textbf{Santa 74 Female} & $19.8578$ & $38.9959$ & $360.4748$ & $12.1288$ \\ \hline
\textbf{American 75 Female} & $10.5018$ & $27.6507$ & $440.7661$ & $4.5333$ \\ \hline
\textbf{Haverford 76 Female} & $13.0506$ & $58.8908$ & $257.4976$ & $2.3453$ \\ \hline
\textbf{William 77 Female} & $40.4325$ & $54.4722$ & $496.434$ & $4.5646$ \\ \hline
\textbf{MU 78 Female} & $32.8577$ & $44.8537$ & $749.5846$ & $9.6638$ \\ \hline
\textbf{Texas 80 Female} & $13.6345$ & $46.9406$ & $193.0758$ & $16.4519$ \\ \hline
\textbf{Simmons 81 Female} & $12.0512$ & $114.095$ & $581.5996$ & $\mathit{0.81406}$ \\ \hline
\textbf{Texas 84 Female} & $25.7781$ & $54.8669$ & $366.4442$ & $15.1859$ \\ \hline
\textbf{Vassar 85 Female} & $59.7099$ & $99.5634$ & $722.4313$ & $3.3778$ \\ \hline
\textbf{Pepperdine 86 Female} & $19.049$ & $25.8813$ & $364.2763$ & $5.1597$ \\ \hline
\textbf{Wisconsin 87 Female} & $45.2369$ & $79.1916$ & $747.3274$ & $17.0405$ \\ \hline
\textbf{Colgate 88 Female} & $56.7463$ & $76.3272$ & $525.7816$ & $3.1809$ \\ \hline
\textbf{Howard 90 Female} & $4.4286$ & $84.2908$ & $477.9668$ & $2.2627$ \\ \hline
\textbf{UMass 92 Female} & $26.1798$ & $73.2526$ & $677.894$ & $8.2668$ \\ \hline
\textbf{Baylor 93 Female} & $34.1381$ & $83.2792$ & $585.4352$ & $7.5727$ \\ \hline
\textbf{Tennessee 95 Female} & $4.9822$ & $44.0004$ & $224.1669$ & $33.3907$ \\ \hline
\textbf{Lehigh 96 Female} & $21.45$ & $65.4041$ & $270.3559$ & $4.5936$ \\ \hline
\textbf{Oklahoma 97 Female} & $12.6438$ & $60.9166$ & $64.3757$ & $19.4639$ \\ \hline
\textbf{Reed 98 Female} & $6.0268$ & $36.8867$ & $179.4781$ & $7.6875$ \\ \hline
\textbf{Brandeis 99 Female} & $47.3222$ & $203.5125$ & $936.7937$ & $2.2307$ \\ \hline
\textbf{Trinity 100 Female} & $78.5774$ & $101.3843$ & $513.9692$ & $7.1634$ \\ \hline
\textbf{Harvard 1 Male} & $29.9891$ & $61.2086$ & $945.123$ & $30.5129$ \\ \hline
\textbf{Columbia 2 Male} & $22.5228$ & $50.3682$ & $595.2026$ & $5.8084$ \\ \hline
\textbf{Cornell 5 Male} & $37.3604$ & $82.2361$ & $657.6319$ & $20.4949$ \\ \hline
\textbf{Dartmouth 6 Male} & $10.4391$ & $37.5486$ & $325.2692$ & $12.6391$ \\ \hline
\textbf{UPenn 7 Male} & $13.0499$ & $45.7206$ & $390.0242$ & $16.7294$ \\ \hline
\textbf{MIT 8 Male} & $11.1715$ & $55.5604$ & $134.1896$ & $2.275$ \\ \hline
\textbf{BU 10 Male} & $36.675$ & $79.3923$ & $818.0288$ & $9.7889$ \\ \hline
\textbf{Brown 11 Male} & $36.9388$ & $46.2645$ & $637.6901$ & $11.7407$ \\ \hline
\textbf{Princeton 12 Male} & $22.1418$ & $38.5684$ & $591.3097$ & $8.5448$ \\ \hline
\textbf{Berkeley 13 Male} & $48.5051$ & $49.1365$ & $827.3955$ & $12.8703$ \\ \hline
\textbf{Duke 14 Male} & $20.8442$ & $44.6352$ & $493.8388$ & $6.8439$ \\ \hline
\textbf{Georgetown 15 Male} & $13.8031$ & $102.8551$ & $834.0682$ & $14.6271$ \\ \hline
\textbf{UVA 16 Male} & $21.7722$ & $33.2059$ & $565.5523$ & $18.2025$ \\ \hline
\textbf{BC 17 Male} & $27.0521$ & $55.7863$ & $1299.8541$ & $6.0791$ \\ \hline
\textbf{Tufts 18 Male} & $25.8441$ & $63.2841$ & $442.9834$ & $3.6724$ \\ \hline
\textbf{Northeastern 19 Male} & $23.647$ & $37.3742$ & $645.8802$ & $2.8086$ \\ \hline
\textbf{Michigan 23 Male} & $26.2099$ & $34.0209$ & $457.296$ & $23.536$ \\ \hline
\textbf{UCLA 26 Male} & $23.6027$ & $36.9133$ & $470.0726$ & $5.2943$ \\ \hline
\textbf{Emory 27 Male} & $19.7766$ & $44.5154$ & $406.9838$ & $4.7514$ \\ \hline
\textbf{UNC 28 Male} & $18.3456$ & $20.2713$ & $359.8668$ & $5.1274$ \\ \hline
\textbf{Tulane 29 Male} & $12.3714$ & $24.9828$ & $194.3111$ & $5.1027$ \\ \hline
\textbf{UChicago 30 Male} & $14.2932$ & $15.7707$ & $302.7644$ & $6.3597$ \\ \hline
\textbf{WashU 32 Male} & $20.5816$ & $68.9716$ & $555.3128$ & $4.9773$ \\ \hline
\textbf{UCSD 34 Male} & $28.0347$ & $49.934$ & $553.0263$ & $7.3025$ \\ \hline
\textbf{USC 35 Male} & $16.3558$ & $40.3269$ & $298.4942$ & $19.8062$ \\ \hline
\textbf{UCSB 37 Male} & $15.6701$ & $26.3186$ & $498.8095$ & $7.3265$ \\ \hline
\textbf{Rochester 38 Male} & $41.7858$ & $59.7379$ & $200.7157$ & $3.909$ \\ \hline
\textbf{Bucknell 39 Male} & $20.8154$ & $40.5595$ & $317.9352$ & $\mathit{1.4625}$ \\ \hline
\textbf{Williams 40 Male} & $21.8309$ & $77.2712$ & $453.5945$ & $5.5404$ \\ \hline
\textbf{Amherst 41 Male} & $15.8332$ & $20.5199$ & $262.1057$ & $3.4246$ \\ \hline
\textbf{Swarthmore 42 Male} & $13.9237$ & $32.22$ & $170.3011$ & $13.7607$ \\ \hline
\textbf{Wesleyan 43 Male} & $33.9264$ & $42.3695$ & $281.1386$ & $9.7353$ \\ \hline
\textbf{Middlebury 45 Male} & $24.4431$ & $37.6956$ & $416.4853$ & $6.4722$ \\ \hline
\textbf{Hamilton 46 Male} & $12.511$ & $26.9825$ & $191.0375$ & $2.8667$ \\ \hline
\textbf{Bowdoin 47 Male} & $21.7334$ & $32.5075$ & $240.1141$ & $3.9085$ \\ \hline
\textbf{Vanderbilt 48 Male} & $21.2927$ & $37.7789$ & $358.7814$ & $3.8178$ \\ \hline
\textbf{UGA 50 Male} & $28.1885$ & $37.8464$ & $402.9449$ & $27.9265$ \\ \hline
\textbf{GWU 54 Male} & $15.1894$ & $52.1764$ & $417.4244$ & $3.969$ \\ \hline
\textbf{Maryland 58 Male} & $23.3088$ & $40.4079$ & $467.3145$ & $18.4576$ \\ \hline
\textbf{UC 61 Male} & $9.4534$ & $16.8844$ & $289.5348$ & $6.9456$ \\ \hline
\textbf{Villanova 62 Male} & $18.5382$ & $71.4608$ & $870.5405$ & $2.3759$ \\ \hline
\textbf{UC 64 Male} & $9.762$ & $11.0808$ & $104.4673$ & $6.4155$ \\ \hline
\textbf{Cal 65 Male} & $21.4686$ & $44.5414$ & $262.3191$ & $9.787$ \\ \hline
\textbf{Mississippi 66 Male} & $\mathit{-0.68732}$ & $33.5095$ & $146.2177$ & $16.8436$ \\ \hline
\textbf{Mich 67 Male} & $5.8373$ & $33.0694$ & $103.8467$ & $7.2399$ \\ \hline
\textbf{Indiana 69 Male} & $28.3009$ & $42.4138$ & $300.8445$ & $24.6824$ \\ \hline
\textbf{Vermont 70 Male} & $9.4226$ & $27.6424$ & $226.9582$ & $2.576$ \\ \hline
\textbf{USFCA 72 Male} & $\mathit{1.6826}$ & $32.2394$ & $147.5292$ & $5.028$ \\ \hline
\textbf{Wake 73 Male} & $9.5267$ & $25.8423$ & $152.0677$ & $\mathit{1.6298}$ \\ \hline
\textbf{Santa 74 Male} & $15.3374$ & $27.1709$ & $184.3393$ & $7.945$ \\ \hline
\textbf{American 75 Male} & $4.7386$ & $13.578$ & $156.7257$ & $3.5432$ \\ \hline
\textbf{Haverford 76 Male} & $12.6174$ & $30.7299$ & $156.1152$ & $2.9856$ \\ \hline
\textbf{William 77 Male} & $11.7023$ & $35.6013$ & $205.7983$ & $6.8069$ \\ \hline
\textbf{Vassar 85 Male} & $47.3923$ & $48.796$ & $255.5571$ & $2.741$ \\ \hline
\textbf{Wisconsin 87 Male} & $29.5032$ & $35.2799$ & $355.807$ & $13.2475$ \\ \hline
\textbf{Colgate 88 Male} & $30.0573$ & $82.1001$ & $379.9489$ & $3.171$ \\ \hline
\textbf{Howard 90 Male} & $11.523$ & $29.0063$ & $193.9819$ & $3.8611$ \\ \hline
\textbf{UConn 91 Male} & $11.792$ & $14.3681$ & $441.0755$ & $9.7034$ \\ \hline
\textbf{Baylor 93 Male} & $27.9866$ & $50.0392$ & $523.6701$ & $7.8315$ \\ \hline
\textbf{Lehigh 96 Male} & $26.4709$ & $50.6683$ & $333.6791$ & $3.7436$ \\ \hline
\textbf{Oklahoma 97 Male} & $28.6091$ & $40.5003$ & $119.488$ & $28.4517$ \\ \hline
\textbf{Reed 98 Male} & $5.1599$ & $12.0418$ & $60.2894$ & $\mathit{1.4911}$ \\ \hline
\textbf{Brandeis 99 Male} & $18.6288$ & $56.9973$ & $376.3272$ & $\mathit{1.3155}$ \\ \hline
\textbf{Trinity 100 Male} & $25.3231$ & $38.5451$ & $279.1799$ & $3.6043$ \\ \hline
\end{longtable}
